Characterisation of all known multiple stellar systems within 10 pc

The study of stellar multiplicity offers important constraints on the structure of the Galaxy as well as stellar and planet formation and evolution. Focusing on the most immediate solar neighbourhood benefits from obtaining both complete and accurate data for reliable statistics. Our goal is to describe the solar neighbourhood within 10 pc in terms of multiplicity by evaluating the angular and physical separations, masses, and orbital periods of the systems from the most complete volume-limited sample. We carried out a comprehensive data compilation from the Washington Double Star catalogue and the literature of all known multiple systems at any separation range, and completed this information with a common proper motion and parallax search with Gaia DR3 data. We also used public astrometric and radial-velocity data to compute orbital solutions of seven pairs. From a sample of 424 stars and brown dwarfs within 10 pc we identified 215 of them in 92 systems in double (68), triple (19), quadruple (3), and quintuple (2) configurations. All except eight pairs have been resolved. Their orbital periods range over ten orders of magnitude from about one day to millions of years. We measured precise mass and companion star fractions at different mass intervals. The multiplicity fraction smoothly decreases from 41+-11% for stars with M >= 0.50 Msun to 9.3+-7.4% for stars and brown dwarfs with M <= 0.10 Msun.

==> (inline-0) <==
\begin{longtable}{llccccc}
\caption{Stars and brown dwarfs at $d <$ 10\,pc.}\\
\\
\noalign{\smallskip}
\hline 
\noalign{\smallskip}
Star or brown dwarf & GJ$^{(a)}$ & $\alpha$ (J2000) & $\delta$ (J2000) & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & $d$ \\
 &  & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mas\,a$^{-1}$) & (mas\,a$^{-1}$) & (pc)  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Stars and brown dwarfs at $d <$ 10\,pc \textit{(continued).}}\\
\\
\hline 
\noalign{\smallskip} 
Star or brown dwarf & GJ$^{\text{(a)}}$ & $\alpha$ (J2000) & $\delta$ (J2000) & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & $d$ \\
 &  & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mas\,a$^{-1}$) & (mas\,a$^{-1}$) & (pc)  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot 

LAWD 96 & 915 & 00:02:10.72 & --43:09:55.4 & 613.79 & --686.99 & 8.33 \\
WISE J000517.48+373720.5 & -- & 00:05:17.48 & +37:37:20.5 & 997.30 & --271.60 & 7.88 \\
HD 225213 & 1 & 00:05:24.43 & --37:21:26.5 & 5633.44 & --2334.72 & 4.35 \\
G 158--27 & 1002 & 00:06:43.20 & --07:32:17.0 & --811.57 & --1893.25 & 4.85 \\
GAT 1367 & -- & 00:11:31.82 & +59:08:39.9 & --905.72 & --1166.83 & 9.31 \\
G 158--50 [AB] & 1005 AB & 00:15:28.77 & --16:08:11.7 & 731.83 & --607.73 & 6.00 \\
HD 1326 [A] & 15 A & 00:18:22.88 & +44:01:22.6 & 2891.52 & 411.83 & 3.56 \\
HD 1326B & 15 B & 00:18:25.83 & +44:01:38.1 & 2862.80 & 336.43 & 3.56 \\
$\zeta$ Tuc & 17 & 00:20:04.26 & --64:52:29.3 & 1706.75 & 1164.96 & 8.61 \\
LP 881--64 [ABC] & 2005 & 00:24:44.18 & --27:08:25.3 & --92.74 & 695.96 & 7.73 \\
$\beta$ Hyi & 19 & 00:25:45.07 & --77:15:15.3 & 2218.98 & 326.44 & 7.48 \\
BD+66 34A [C] & 22 A & 00:32:29.51 & +67:14:09.1 & 1748.32 & --347.59 & 9.89 \\
BD+66 34B & 22 B & 00:32:29.59 & +67:14:03.8 & 1703.23 & --250.06 & 9.96 \\
2MASS J00345157+0523050 & -- & 00:34:51.58 & +05:23:05.1 & 673.60 & 178.20 & 8.42 \\
LSPM J0036+1821 & -- & 00:36:16.11 & +18:21:10.3 & 901.58 & 124.35 & 8.74 \\
EGGR 246 & 2012 & 00:41:26.03 & --22:21:02.3 & --463.21 & --381.78 & 9.10 \\
HD 4628 & 33 & 00:48:22.98 & +05:16:50.2 & 755.89 & --1141.72 & 7.44 \\
$\eta$ Cas [A] & 34 A & 00:49:06.29 & +57:48:54.6 & 1078.61 & --551.13 & 5.92 \\
$\eta$ Cas B & 34 B & 00:49:05.19 & +57:49:04.2 & 1144.69 & --469.67 & 5.93 \\
Wolf 28 & 35 & 00:49:09.90 & +05:23:19.0 & 1231.40 & --2711.88 & 4.31 \\
WISE J004945.61+215120.0 & -- & 00:49:46.09 & +21:51:20.4 & --479.40 & --54.00 & 7.12 \\
CFBDS J005910--011401 & -- & 00:59:10.46 & --01:14:00.5 & 884.70 & 44.04 & 9.69 \\
Ross 318 & 48 & 01:02:32.24 & +71:40:47.3 & 1746.70 & --381.76 & 8.23 \\
BD+61 195 & 49 & 01:02:38.87 & +62:20:42.2 & 731.09 & 90.53 & 9.86 \\
Wolf 47 & 51 & 01:03:19.84 & +62:21:55.8 & 730.40 & 85.97 & 9.86 \\
G 268--110 & 1028 & 01:04:53.80 & --18:07:28.6 & 1292.19 & 488.10 & 9.78 \\
$\mu$ Cas [AB] & 53 AB & 01:08:16.30 & +54:55:12.6 & 3468.25 & --1564.84 & 7.68 \\
CD--68 47 [AB] & 54 & 01:10:23.98 & --67:26:32.6 & 393.81 & 584.03 & 7.88 \\
YZ Cet & 54.1 & 01:12:30.64 & --16:59:56.4 & 1205.07 & 637.55 & 3.72 \\
SIMP J013656.5+093347.3 & -- & 01:36:56.56 & +09:33:47.3 & 1238.24 & --16.16 & 6.12 \\
G 272--61A (BL Cet) & 65 A & 01:39:01.38 & --17:57:02.6 & 3385.32 & 544.39 & 2.72 \\
G 272--61B (UV Cet) & 65 B & 01:39:01.64 & --17:57:01.0 & 3178.69 & 584.06 & 2.67 \\
LP 991--84 & -- & 01:39:21.73 & --39:36:09.0 & 143.63 & --228.78 & 8.73 \\
p Eri A & 66 B & 01:39:47.81 & --56:11:35.9 & 262.61 & 14.96 & 8.19 \\
p Eri B & 66 A & 01:39:47.56 & --56:11:47.2 & 309.23 & 10.82 & 8.20 \\
107 Psc & 68 & 01:42:29.76 & +20:16:06.6 & --300.74 & --673.54 & 7.64 \\
L 88--59 & 3112 & 01:43:00.98 & --67:18:30.4 & --329.26 & --1018.51 & 9.72 \\
$\tau$ Cet & 71 & 01:44:04.08 & --15:56:14.9 & --1721.73 & 854.96 & 3.65 \\
TZ Ari & 83.1 & 02:00:12.96 & +13:03:07.0 & 1096.46 & --1771.53 & 4.47 \\
L 173--19 & -- & 02:00:38.29 & --55:58:04.6 & 113.39 & --69.56 & 8.22 \\
LP 469--67 & 3128 & 02:02:16.24 & +10:20:13.9 & --673.64 & --280.59 & 9.24 \\
BD--18 359 [AB] & 84 & 02:05:04.88 & --17:36:52.7 & 1275.22 & --169.70 & 9.32 \\
CD--30 731 & 3135 & 02:05:48.55 & --30:10:35.9 & --525.19 & 103.98 & 9.38 \\
LP 469--206 & 3146 & 02:16:29.85 & +13:35:12.8 & 504.22 & --433.14 & 9.10 \\
G 36--24 & 102 & 02:33:37.18 & +24:55:37.7 & 48.39 & --675.79 & 9.99 \\
HD 16160 [A] & 105 A & 02:36:04.90 & +06:53:12.4 & 1778.59 & 1477.31 & 7.23 \\
BX Cet & 105 B & 02:36:15.27 & +06:52:17.9 & 1801.67 & 1450.49 & 7.22 \\
HD 16160B & 105 C & 02:36:04.66 & +06:53:14.8 & 1778.59 & 1477.31 & 7.23 \\
WISE J023842.60--133208.2 & -- & 02:38:42.79 & --13:32:00.8 & --62.00 & --768.50 & 7.23 \\
VX Ari & 109 & 02:44:15.51 & +25:31:24.1 & 864.53 & --363.20 & 7.68 \\
Teegarden's Star & -- & 02:53:00.89 & +16:52:52.6 & 3429.08 & --3805.54 & 3.83 \\
2MASS J02540788+0223563 & -- & 02:54:07.89 & +02:23:56.3 & 2578.00 & 309.00 & 6.84 \\
DENIS J025503.3--470049 & -- & 02:55:03.69 & --47:00:51.4 & 1012.44 & --554.03 & 4.87 \\
2MASS J02572581--3105523 & -- & 02:57:25.84 & --31:05:52.2 & 623.39 & 346.38 & 9.74 \\
BD--17 588A & 3193 A & 03:01:51.39 & --16:35:36.0 & --369.97 & --267.93 & 6.86 \\
BD--17 588BC & 3192 B & 03:01:51.04 & --16:35:31.0 & --369.97 & --267.93 & 6.86 \\
CD Cet & 1057 & 03:13:22.92 & +04:46:29.3 & 1741.87 & 86.49 & 8.60 \\
WISEP J031325.96+780744.2 & -- & 03:13:25.94 & +78:07:44.3 & 73.90 & 53.80 & 7.37 \\
$\kappa^{01}$ Cet & 137 & 03:19:21.70 & +03:22:12.7 & 269.30 & 93.96 & 9.28 \\
e Eri & 139 & 03:19:55.65 & --43:04:11.2 & 3035.02 & 726.96 & 6.04 \\
$\epsilon$ Eri & 144 & 03:32:55.84 & --09:27:29.7 & --974.76 & 20.88 & 3.22 \\
LEHPM 3396 & -- & 03:34:12.22 & --49:53:32.0 & 2360.59 & 483.13 & 8.88 \\
L 372--58 & 1061 & 03:35:59.70 & --44:30:45.7 & 745.65 & --373.32 & 3.67 \\
WISE J033605.05--014350.4 & -- & 03:36:05.05 & --01:43:50.5 & --251.50 & --1216.10 & 10.02 \\
LP 944--20 & -- & 03:39:35.25 & --35:25:43.6 & 309.00 & 269.06 & 6.43 \\
2MASS J03400942--6724051 & -- & 03:40:09.35 & --67:24:04.4 & --331.04 & 499.65 & 9.36 \\
$\delta$ Eri & 150 & 03:43:14.90 & --09:45:48.2 & -93.63 & 744.36 & 9.09 \\
2MASS J03480772--6022270 & -- & 03:48:07.72 & --60:22:27.1 & --279.70 & --768.50 & 8.33 \\
WISE J035000.32--565830.2 & -- & 03:50:00.33 & --56:58:30.2 & --208.70 & --575.40 & 5.67 \\
G 160--28 & 1065 & 03:50:44.29 & --06:05:41.6 & --445.62 & --1371.20 & 9.93 \\
Wolf 227 [AB] & 3253 & 03:52:41.75 & +17:01:04.2 & 433.18 & --645.37 & 9.66 \\
2MASS J03552337+1133437 & -- & 03:55:23.37 & +11:33:43.8 & 223.18 & --631.30 & 9.16 \\
WISE J040235.40--265144.5 & -- & 04:02:34.81 & --26:51:38.0 & 767.00 & --532.90 & 8.59 \\
WISE J041022.71+150248.4 & -- & 04:10:22.71 & +15:02:48.5 & 960.30 & --2219.40 & 6.61 \\
L 230--188 & 1068 & 04:10:28.12 & --53:36:08.1 & --825.18 & --2415.58 & 7.11 \\
$o^{02}$ Eri [A] & 166 A & 04:15:16.32 & --07:39:10.3 & --2240.08 & --3421.81 & 5.01 \\
$o^{02}$ Eri B & 166 B & 04:15:21.80 & --07:39:29.2 & --2236.17 & --3338.96 & 5.01 \\
$o^{02}$ Eri C & 166 C & 04:15:21.54 & --07:39:20.7 & --2247.18 & --3409.82 & 5.01 \\
2MASSI J0415195--093506 & -- & 04:15:19.54 & --09:35:06.7 & 2214.30 & 535.90 & 5.71 \\
G 175--34 & 169.1 A & 04:31:11.51 & +58:58:37.5 & 1300.36 & --2046.11 & 5.52 \\
EGGR 180 & 169.1 B & 04:31:12.57 & +58:58:41.3 & 1334.78 & --1947.64 & 5.52 \\
HD 232979 & 172 & 04:37:40.93 & +52:53:37.0 & 304.13 & --475.15 & 9.91 \\
EGGR 41 & 3306 & 04:37:47.41 & --08:49:10.6 & 238.38 & --1552.41 & 9.40 \\
LP 655--48 & -- & 04:40:23.27 & --05:30:08.1 & 334.53 & 127.91 & 9.75 \\
HD 285968 & 176 & 04:42:55.78 & +18:57:29.4 & 656.65 & --1116.59 & 9.49 \\
$\pi^{03}$ Ori & 178 & 04:49:50.41 & +06:57:40.6 & 463.95 & 11.94 & 8.02 \\
WISE J045853.89+643452.5 [AB] & -- & 04:58:53.89 & +64:34:52.6 & 210.40 & 289.60 & 9.37 \\
HD 32147 & 183 & 05:00:49.00 & --05:45:13.2 & 549.31 & --1108.25 & 8.84 \\
LP 656--38 & 3323 & 05:01:57.43 & --06:56:46.4 & --551.75 & --533.65 & 5.37 \\
HD 32450 A & 185 A & 05:02:28.47 & --21:15:24.1 & --166.88 & --269.18 & 8.36 \\
HD 32450 B & 185 B & 05:02:28.39 & --21:15:23.7 & --111.66 & --235.83 & 8.42 \\
WISEU J050305.68--564834.0 & -- & 05:03:05.69 & --56:48:34.0 & 759.20 & 288.20 & 10.17 \\
LP 776--46 & 3325 & 05:03:20.08 & --17:22:24.7 & --228.29 & --444.69 & 9.24 \\
L 737--9 [AB] & 190 & 05:08:35.04 & --18:10:19.4 & 503.59 & --1399.63 & 9.23 \\
HD 33793 & 191 & 05:11:40.59 & --45:01:06.4 & 6491.22 & --5708.61 & 3.93 \\
2MASS J05212615+1025328 & -- & 05:21:26.16 & +10:25:32.9 & 223.70 & --438.30 & 6.66 \\
UGPS J052127.27+364048.6 & -- & 05:21:26.94 & +36:41:00.4 & 513.00 & --1507.00 & 8.18 \\
G 100--28 [AB] & 1083 A & 05:40:25.82 & +24:48:02.0 & 107.00 & --376.00 & 10.25 \\
Ross 47 & 213 & 05:42:09.27 & +12:29:21.6 & 1997.34 & --1569.35 & 5.79 \\
$\gamma$ Lep & 216 A & 05:44:27.79 & --22:26:54.2 & --291.76 & --368.52 & 8.91 \\
AK Lep & 216 B & 05:44:26.54 & --22:25:18.6 & --304.91 & --352.61 & 8.89 \\
HD 36395 & 205 & 05:31:27.40 & --03:40:38.0 & 761.63 & --2092.21 & 5.70 \\
EGGR 45 & 9193 & 05:55:09.53 & --04:10:07.1 & 535.25 & --2317.01 & 6.44 \\
$\chi^{01}$ Ori [A] & 222 & 05:54:22.98 & +20:16:34.2 & --179.01 & --90.73 & 8.70 \\
$\chi^{01}$ Ori [B] & -- & 05:54:22.96 & +20:16:34.5 & --179.01 & --90.73 & 8.70 \\
EGGR 290 & 1087 & 05:56:25.46 & +05:21:48.4 & --444.68 & --925.14 & 8.12 \\
G 99--49 & 3379 & 06:00:03.50 & +02:42:23.6 & 309.15 & --40.37 & 5.21 \\
G 192--13 & 3378 & 06:01:11.05 & +59:35:49.9 & --104.94 & --928.63 & 7.73 \\
G 192--15 & 3380 & 06:02:29.19 & +49:51:56.2 & 67.38 & --849.99 & 9.53 \\
AP Col & -- & 06:04:52.15 & --34:33:35.8 & 25.79 & 343.02 & 8.67 \\
2MASS J06073908+2429574 & -- & 06:07:39.02 & +24:29:56.8 & --472.87 & --318.46 & 7.24 \\
G 222--11 & 226 & 06:10:19.85 & +82:06:24.3 & 50.26 & --1336.25 & 9.46 \\
HD 42581 [A] & 229 A & 06:10:34.61 & --21:51:52.7 & --135.69 & --719.18 & 5.76 \\
HD 42581B & 229 B & 06:10:34.80 & --21:52:00.0 & --137.00 & --714.10 & 5.77 \\
Ross 64 & 232 & 06:24:41.28 & +23:25:58.9 & 550.92 & --508.33 & 8.49 \\
Ross 614 [A] & 234 A & 06:29:23.39 & --02:48:48.8 & 750.14 & --802.95 & 4.12 \\
Ross 614B & 234 B & 06:29:23.52 & --02:48:51.1 & 750.14 & --802.95 & 4.12 \\
SCR J0630--7643A & -- & 06:30:46.47 & --76:43:09.6 & --36.21 & 524.25 & 8.88 \\
SCR J0630--7643B & -- & 06:30:46.74 & --76:43:08.0 & --14.37 & 447.20 & 8.88 \\
L 32--9 & -- & 06:33:43.28 & --75:37:48.0 & --297.95 & 280.59 & 8.84 \\
L 32--8 & -- & 06:33:46.77 & --75:37:29.9 & --328.76 & 263.12 & 8.84 \\
HD 260655 & 239 & 06:37:10.80 & +17:33:53.3 & --764.41 & 337.88 & 10.00 \\
$\alpha$ CMa A (Sirius A) & 244 A & 06:45:08.92 & --16:42:58.0 & --546.01 & --1223.07 & 2.64 \\
$\alpha$ CMa B (Sirius B) & 244 B & 06:45:09.30 & --16:43:00.7 & --461.57 & --914.52 & 2.67 \\
WISE J064723.23--623235.5 & -- & 06:47:23.24 & --62:32:35.5 & 2.20 & 393.90 & 10.05 \\
HD 50281 [A] & 250 A & 06:52:18.05 & --05:10:25.4 & --543.69 & --3.52 & 8.74 \\
HD 50281B & 250 B & 06:52:18.04 & --05:11:24.0 & --576.33 & --13.04 & 8.75 \\
2MASS J06523073+4710348 & -- & 06:52:30.72 & +47:10:34.9 & --117.68 & 132.35 & 9.11 \\
HD 265866 & 251 & 06:54:48.96 & +33:16:05.4 & -726.67 & --398.10 & 5.58 \\
CD--44 3045A & 257 A & 06:57:46.63 & --44:17:28.2 & --1118.07 & --48.93 & 8.03 \\
CD--44 3045B & 257 B & 06:57:46.50 & --44:17:27.9 & --1172.19 & --125.37 & 8.04 \\
G 109--35 & 1093 & 06:59:28.82 & +19:20:55.9 & 909.12 & --894.55 & 7.75 \\
G 193--27 [AB] & 3421 & 07:03:55.73 & +52:42:06.6 & 675.77 & --921.88 & 9.02 \\
QY Aur [AB] & 268 AB & 07:10:01.83 & +38:31:46.1 & --439.42 & --944.79 & 6.05 \\
WISE J071322.55--291751.9 & -- & 07:13:22.56 & --29:17:52.0 & 354.10 & --410.30 & 9.15 \\
Scholz's Star [AB] & -- & 07:20:03.21 & --08:46:51.9 & --46.00 & --116.50 & 6.80 \\
WISE J072227.27--054029.9 & -- & 07:22:27.51 & --05:40:31.2 & --903.74 & 351.81 & 4.12 \\
2MASSI J0727182+171001 & -- & 07:27:18.25 & +17:10:01.2 & 1046.00 & --767.00 & 8.89 \\
BD+05 1668 & 273 & 07:27:24.50 & +05:13:32.8 & 571.23 & --3691.49 & 3.79 \\
2MASS J07290002--3954043 & -- & 07:29:00.02 & --39:54:04.4 & --566.60 & 1643.40 & 7.92 \\
G 89--32 [AB] & 3454 & 07:36:25.37 & +07:04:38.2 & 241.70 & --298.30 & 8.58 \\
$\alpha$ CMi A (Procyon A) & 280 A & 07:39:18.12 & +05:13:30.0 & --714.59 & --1036.80 & 3.51 \\
$\alpha$ CMi B (Procyon B) & 280 B & 07:39:17.88 & +05:13:26.8 & --709.00 & --1024.00 & 3.51 \\
SCR J0740--4257 & -- & 07:40:11.81 & --42:57:40.3 & --483.46 & 504.77 & 7.98 \\
LAWD 25 & 283 A & 07:40:20.79 & --17:24:49.2 & 1138.69 & --542.56 & 9.15 \\
LP 783--2 & 283 B & 07:40:19.37 & --17:24:45.9 & 1152.24 & --536.41 & 9.15 \\
YZ CMi & 285 & 07:44:40.17 & +03:33:08.9 & -347.78 & --445.70 & 5.99 \\
L 34--26 B & -- & 07:51:08.81 & --76:34:49.6 & --104.80 & --189.70 & 10.21 \\
G 112--50 & 1103 & 07:51:54.67 & --00:00:12.3 & 263.54 & --756.86 & 9.27 \\
LAWD 26 & 293 & 07:53:08.14 & --67:47:31.4 & 1467.12 & --1489.72 & 8.17 \\
G 111--47 & 1105 & 07:58:12.70 & +41:18:13.3 & 216.87 & --687.61 & 8.85 \\
WISE J081117.81--805141.3 & -- & 08:11:17.82 & --80:51:41.4 & 288.90 & --50.90 & 10.15 \\
Ross 619 & 299 & 08:11:57.57 & +08:46:23.0 & 1069.81 & --5094.22 & 6.77 \\
L 674--15 & 300 & 08:12:40.89 & --21:33:07.0 & 13.46 & --693.99 & 8.12 \\
UPM J0815--2344 & -- & 08:15:11.20 & --23:44:15.6 & 111.98 & 64.30 & 9.90 \\
G 113--20 & 2066 & 08:16:07.98 & +01:18:09.3 & --376.20 & 60.54 & 8.94 \\
2MASS J08173001--6155158 & -- & 08:17:30.00 & --61:55:15.7 & --156.45 & 1099.37 & 5.21 \\
WISEA J082507.37+280548.2 & -- & 08:25:07.36 & +28:05:48.6 & --66.70 & --235.80 & 6.55 \\
G 51--15 & 1111 & 08:29:49.35 & +26:46:33.6 & -1113.69 & --612.19 & 3.58 \\
WISEA J083011.95+283716.0 & -- & 08:30:11.97 & +28:37:16.7 & --233.30 & --2040.80 & 11.04 \\
2MASS J08354256--0819237 & -- & 08:35:42.53 & --08:19:23.4 & --534.81 & 301.65 & 7.23 \\
G 234--45 & 3512 & 08:41:20.13 & +59:29:50.4 & --260.28 & --1279.56 & 9.50 \\
CD--32 5613 & 318 & 08:41:32.43 & --32:56:32.9 & --1061.16 & 1345.90 & 8.52 \\
LP 666--9 & 3517 & 08:53:36.16 & --03:29:32.2 & --516.61 & --199.65 & 8.66 \\
WISEA J085510.74--071442.5 & -- & 08:55:10.83 & --07:14:42.5 & --8123.70 & 673.20 & 2.28 \\
G 9--38A & 1116 A & 08:58:15.07 & +19:45:48.3 & --767.06 & --100.18 & 5.15 \\
G 9--38B & 1116 B & 08:58:15.15 & +19:45:45.8 & --937.13 & --34.56 & 5.10 \\
G 41--14A [C] & 3522 A & 08:58:56.73 & +08:28:20.8 & 371.20 & --323.40 & 6.77 \\
G 41--14B & -- & 08:58:56.76 & +08:28:20.9 & 371.20 & --323.40 & 6.77 \\
LP 368--128 & -- & 09:00:23.55 & +21:50:04.9 & --514.94 & --592.25 & 6.36 \\
HD 79210 & 338 A & 09:14:22.77 & +52:41:11.8 & --1545.79 & --569.05 & 6.33 \\
HD 79211 & 338 B & 09:14:24.68 & +52:41:10.9 & --1573.04 & --659.91 & 6.33 \\
G 161--7 [AB] & -- & 09:15:35.96 & --10:35:50.2 & --395.00 & --193.00 & 9.68 \\
L 35--12 & 1123 & 09:17:05.32 & --77:49:23.4 & 636.19 & --806.53 & 9.52 \\
G 48--20 & 1125 & 09:30:44.59 & +00:19:21.6 & --569.02 & --549.39 & 9.91 \\
Ross 440A & 352 & 09:31:20.22 & --13:29:18.9 & 692.52 & 104.68 & 10.01 \\
Ross 440B & -- & 09:31:20.26 & --13:29:18.9 & 692.52 & 104.68 & 10.01 \\
L 678--39 & 357 & 09:36:01.64 & --21:39:38.9 & 138.72 & --990.34 & 9.44 \\
2MASSI J0937347+293142 & -- & 09:37:34.88 & +29:31:41.0 & 973.00 & --1298.00 & 6.14 \\
2MASS J09393548--2448279 & -- & 09:39:35.49 & --24:48:27.9 & 558.10 & --1030.50 & 5.34 \\
CD--40 5404A & 358 & 09:39:46.34 & --41:04:03.1 & --527.15 & 357.04 & 9.61 \\
L 100--115 & 1128 & 09:42:46.34 & --68:53:06.0 & --75.83 & 1128.85 & 6.50 \\
WISE J094305.98+360723.5 & -- & 09:43:05.99 & +36:07:23.6 & 669.50 & --501.20 & 10.30 \\
CD--45 5378 & 367 & 09:44:29.84 & --45:46:35.4 & --462.62 & --582.67 & 9.42 \\
G 42--24 & 3571 & 09:53:55.17 & +20:56:46.8 & --345.97 & 393.25 & 9.55 \\
HD 88230 & 380 & 10:11:22.14 & +49:27:15.3 & --1363.29 & --505.77 & 4.87 \\
AN Sex & 382 & 10:12:17.67 & --03:44:44.4 & --152.76 & --243.69 & 7.71 \\
AD Leo & 388 & 10:19:36.28 & +19:52:12.0 & --498.62 & --43.43 & 4.97 \\
BD+01 2447 & 393 & 10:28:55.55 & +00:50:27.6 & --602.99 & --731.88 & 7.04 \\
L 143--23 & 3618 & 10:44:21.23 & +61:12:35.3 & --346.21 & 1611.10 & 4.83 \\
DENIS J104814.6--395606 & -- & 10:48:14.57 & --39:56:06.8 & --1179.31 & --988.12 & 4.05 \\
LP 731--58 & 3622 & 10:48:12.61 & --11:20:09.6 & 579.02 & --1530.08 & 4.56 \\
Luhman 16 [AB] & -- & 10:49:14.02 & --53:19:05.0 & --2759.50 & 356.86 & 1.99 \\
G 119--36 [AB] & 1138 & 10:49:45.63 & +35:32:51.1 & --700.86 & --1048.67 & 9.73 \\
Wolf 358 & 402 & 10:50:52.03 & +06:48:29.3 & --856.29 & --818.58 & 6.97 \\
CWISE J105512.11+544328.3 & -- & 10:55:12.12 & +54:43:28.3 & --1518.70 & --222.70 & 6.90 \\
Wolf 359 & 406 & 10:56:28.92 & +07:00:53.0 & --3866.34 & --2699.21 & 2.41 \\
Ross 104 & 408 & 11:00:04.26 & +22:49:58.6 & --426.96 & --282.30 & 6.75 \\
HD 95735 & 411 & 11:03:20.19 & +35:58:11.6 & --580.06 & --4776.59 & 2.55 \\
BD+44 2051 [A] & 412 A & 11:05:28.58 & +43:31:36.4 & --4406.47 & 938.53 & 4.90 \\
BD+44 2051B & 412 B & 11:05:30.89 & +43:31:17.9 & --4339.85 & 960.70 & 4.91 \\
WISE J111239.24--385700.7 & -- & 11:12:39.24 & --38:57:00.8 & 671.50 & 674.00 & 9.75 \\
2MASS J11145133--2618235 & -- & 11:14:51.34 & --26:18:23.6 & --3021.50 & --389.50 & 5.58 \\
$\xi$ UMa A[ab] & 423 A & 11:18:10.39 & +31:31:36.9 & --339.40 & --607.89 & 8.73 \\
$\xi$ UMa B[a]b & 423 BD & 11:18:10.41 & +31:31:35.1 & --339.40 & --607.89 & 8.73 \\
$\xi$ UMa C & 423 E & 11:18:38.70 & +31:25:37.9 & --339.40 & --607.89 & 8.73 \\
SZ UMa & 424 & 11:20:04.83 & +65:50:47.3 & -2946.72 & 181.95 & 9.07 \\
20 Crt [A] & 432 A & 11:34:29.49 & --32:49:52.8 & --670.23 & 822.40 & 9.56 \\
20 Crt B & 432 B & 11:34:30.48 & --32:50:02.4 & --701.80 & 828.93 & 9.56 \\
CD--31 9113 & 433 & 11:35:26.95 & --32:32:23.9 & --71.06 & -850.59 & 9.08 \\
SCR J1138--7721 & -- & 11:38:16.77 & --77:21:48.6 & --2063.83 & 616.59 & 8.38 \\
61 UMa & 434 & 11:41:03.02 & +34:12:05.9 & -12.52 & --381.20 & 9.58 \\
SIPS J1141--3624 & -- & 11:41:21.52 & --36:24:34.6 & 485.09 & 311.80 & 8.69 \\
WISE J114156.71--332635.8 & -- & 11:41:56.72 & --33:26:35.9 & --910.90 & --76.40 & 9.62 \\
Ross 905 & 436 & 11:42:11.09 & +26:42:23.7 & 895.09 & --813.55 & 9.78 \\
LAWD 37 & 440 & 11:45:42.92 & --64:50:29.5 & 2661.64 & --344.93 & 4.64 \\
HD 102365 [A] & 442 A & 11:46:31.07 & --40:30:01.3 & --1530.97 & 403.29 & 9.32 \\
HD 102365B & 442 B & 11:46:32.69 & --40:29:47.6 & --1534.68 & 381.40 & 9.31 \\
Ross 128 & 447 & 11:47:44.40 & +00:48:16.4 & 607.30 & --1223.03 & 3.37 \\
G 254--29 & 445 & 11:47:41.39 & +78:41:28.2 & 748.42 & 480.80 & 5.25 \\
WISE J115013.85+630241.5 & -- & 11:50:13.86 & +63:02:41.6 & 407.20 & --540.40 & 8.24 \\
G 122--49 & 1151 & 11:50:57.72 & +48:22:38.6 & --1545.07 & --962.72 & 8.04 \\
BD+36 2219 & 450 & 11:51:07.34 & +35:16:19.2 & --273.16 & 253.40 & 8.77 \\
HD 103095 & 451 & 11:52:58.77 & +37:43:07.3 & 4002.65 & --5817.80 & 9.17 \\
1RXS J115928.5--524717 & -- & 11:59:27.36 & --52:47:18.9 & --1068.44 & --129.30 & 9.46 \\
G 13--22 & 1154 & 12:14:16.55 & +00:37:26.4 & --951.34 & --284.05 & 8.09 \\
WISE J121756.90+162640.8 [AB] & -- & 12:17:56.91 & +16:26:40.8 & 754.90 & --1249.80 & 9.31 \\
GL Vir & 1156 & 12:18:59.40 & +11:07:33.8 & --1269.77 & 203.44 & 6.46 \\
Ross 695 & 465 & 12:24:52.50 & --18:14:32.3 & 1095.59 & --2309.02 & 8.88 \\
Wolf 424A & 473 A & 12:33:17.42 & +09:01:16.0 & --1795.66 & 217.79 & 4.33 \\
Wolf 424B & 473 B & 12:33:17.37 & +09:01:15.3 & --1710.47 & 203.10 & 4.47 \\
$\beta$ CVn & 475 & 12:33:44.54 & +41:21:26.9 & --704.70 & 292.15 & 8.47 \\
2MASS J12373919+6526148 & -- & 12:37:39.20 & +65:26:14.8 & --1002.00 & --525.00 & 10.41 \\
CD--51 6859 & 479 & 12:37:52.22 & --52:00:05.3 & --1034.71 & 29.79 & 9.49 \\
L 471--42 & 3737 & 12:38:49.10 & --38:22:53.7 & --665.16 & --1312.64 & 6.66 \\
L 399--68 & 480.1 & 12:40:46.29 & --43:33:59.0 & --782.09 & 689.56 & 8.05 \\
Wolf 437 & 486 & 12:47:56.62 & +09:45:05.0 & --1008.27 & --460.03 & 8.08 \\
SIPS J1259--4336 & -- & 12:59:04.77 & --43:36:24.4 & 1102.92 & --264.54 & 7.73 \\
Wolf 461 & 493.1 & 13:00:33.52 & +05:41:08.0 & --940.63 & 227.75 & 8.54 \\
$\beta$ Com & 502 & 13:11:52.39 & +27:52:41.5 & --800.72 & 882.30 & 9.20 \\
61 Vir & 506 & 13:18:24.31 & --18:18:40.3 & --1070.20 & --1063.85 & 8.53 \\
HD 115953A[ab] & 508 A & 13:19:45.58 & +47:46:41.1 & 226.46 & --23.81 & 9.09 \\
HD 115953B & 508 B & 13:19:45.51 & +47:46:40.9 & 226.46 & --23.81 & 9.09 \\
2MASS J13243553+6358281 & -- & 13:24:35.54 & +63:58:28.2 & --364.40 & --72.40 & 10.03 \\
BD+11 2576 & 514 & 13:29:59.79 & +10:22:37.8 & 1127.34 & --1073.89 & 7.63 \\
ULAS J133553.45+113005.2 & -- & 13:35:53.45 & +11:30:05.1 & --183.38 & --214.17 & 10.01 \\
Wolf 489 & 518 & 13:36:31.85 & +03:40:45.9 & --3735.84 & --1113.58 & 8.35 \\
Ross 1015 & 3801 & 13:42:43.27 & +33:17:24.3 & --111.80 & --712.41 & 9.19 \\
HD 119850 & 526 & 13:45:43.78 & +14:53:29.5 & 1776.01 & --1455.16 & 5.43 \\
Ross 837 & 3817 & 13:58:13.92 & +12:34:43.9 & --329.60 & 720.34 & 9.36 \\
L 403--34 & -- & 14:03:51.55 & --42:41:53.0 & --379.28 & --290.51 & 9.94 \\
WISE J140518.39+553421.3 & -- & 14:05:18.39 & +55:34:21.4 & --2334.80 & 226.80 & 6.32 \\
2MASS J14053729+8350248 & -- & 14:05:37.23 & +83:50:24.8 & --623.67 & 561.31 & 9.67 \\
WT 460 [AB] & -- & 14:11:59.90 & --41:32:21.9 & --704.22 & --67.65 & 9.11 \\
ULAS J141623.94+134836.3 & -- & 14:16:23.94 & +13:48:36.3 & 86.67 & 127.95 & 9.12 \\
2MASS J14162408+1348263 & -- & 14:16:24.07 & +13:48:26.2 & 86.67 & 127.95 & 9.28 \\
LP 98--79 & 3855 & 14:30:37.79 & +59:43:24.9 & --808.20 & 157.40 & 9.97 \\
BD--11 3759 & 555 & 14:34:16.81 & --12:31:10.4 & --355.14 & 593.04 & 6.25 \\
$\alpha$ Cen A & 559 A & 14:39:36.50 & --60:50:02.3 & --3679.25 & 473.67 & 1.35 \\
$\alpha$ Cen B & 559 B & 14:39:35.06 & --60:50:15.1 & --3614.39 & 802.98 & 1.35 \\
Proxima Centauri & 551 & 14:29:42.95 & --62:40:46.2 & --3781.74 & 769.47 & 1.30 \\
CWISE J144606.58--231719.0 & -- & 14:46:06.58 & --23:17:19.1 & --796.10 & --913.00 & 10.46 \\
$\xi$ Boo A & 566 A & 14:51:23.39 & +19:06:01.6 & 127.47 & --40.57 & 6.75 \\
$\xi$ Boo B & 566 B & 14:51:23.04 & +19:06:06.9 & 133.38 & --182.06 & 6.75 \\
BD+16 2708 [A] & 569 A & 14:54:29.24 & +16:06:03.8 & 279.12 & --117.91 & 9.95 \\
BD+16 2708B[ab] & 569 B & 14:54:29.77 & +16:06:05.6 & 279.12 & --117.91 & 9.95 \\
LP 914--54 & 3877 & 14:56:38.26 & --28:09:48.6 & --490.29 & --843.48 & 7.05 \\
HD 131977 & 570 A & 14:57:28.00 & --21:24:55.7 & 1031.47 & --1723.62 & 5.89 \\
HD 131976 [AB] & 570 BC & 14:57:27.67 & --21:25:07.1 & 961.78 & --1677.83 & 5.93 \\
GJ 570 D & 570 D & 14:57:14.96 & --21:21:47.8 & 1038.08 & --1677.69 & 5.91 \\
2MASS J15031961+2525196 & -- & 15:03:19.61 & +25:25:19.8 & 87.41 & 557.78 & 6.42 \\
2MASS J15065257+7027247 & -- & 15:06:52.44 & +70:27:25.2 & --1194.18 & 1042.19 & 5.16 \\
2MASSW J1507476--162738 & -- & 15:07:47.68 & --16:27:40.1 & --151.79 & --896.01 & 7.41 \\
2MASSW J1515008+484742 & -- & 15:15:00.85 & +48:47:41.3 & --938.04 & 1464.63 & 9.81 \\
BD--07 4003 & 581 & 15:19:26.83 & --07:43:20.2 & --1221.28 & --97.23 & 6.30 \\
LP 502--56 & -- & 15:30:30.33 & +09:26:01.4 & --178.85 & 183.90 & 8.62 \\
CD--40 9712 & 588 & 15:32:12.93 & --41:16:32.1 & --1176.45 & --1030.97 & 5.92 \\
UCAC4 195--119117 & -- & 15:40:43.54 & --51:01:36.0 & 1949.46 & --324.79 & 5.33 \\
WISE J154151.65--225024.9 & -- & 15:41:51.66 & --22:50:25.0 & --902.80 & --91.40 & 5.99 \\
L 768--119 [AB] & 595 & 15:42:06.54 & --19:28:18.3 & --2009.75 & --1037.93 & 9.69 \\
SCR J1546--5534 [AB] & -- & 15:46:41.21 & --55:34:51.5 & --254.53 & --251.34 & 8.40 \\
WISE J161441.46+173935.5 & -- & 16:14:41.47 & +17:39:35.5 & 550.60 & --477.10 & 10.18 \\
CD--37 10765 [A] & 618 A & 16:20:03.51 & --37:31:44.4 & --748.04 & 988.10 & 8.51 \\
CD--37 10765B & 618 B & 16:20:03.16 & --37:31:48.3 & --681.28 & 1049.95 & 8.50 \\
G 202--45 [AB] & 623 & 16:24:11.16 & +48:21:03.1 & 1151.23 & --499.08 & 7.84 \\
G 202--48 & 625 & 16:25:24.62 & +54:18:14.8 & 432.23 & --171.65 & 6.48 \\
BD--12 4523 & 628 & 16:30:18.06 & --12:39:45.3 & --94.21 & --1183.92 & 4.31 \\
12 Oph & 631 & 16:36:21.45 & --02:19:28.5 & 456.06 & --309.22 & 9.89 \\
G 19--7 & 1207 & 16:57:05.74 & --04:20:56.3 & 481.63 & --376.22 & 8.70 \\
WISE J163940.83--684738.6 & -- & 16:39:40.84 & --68:47:38.6 & 578.10 & --3107.50 & 4.55 \\
HD 151288 & 638 & 16:45:06.35 & +33:30:33.2 & -39.94 & 382.22 & 9.85 \\
HD 152751 [ABC] & 644 AB & 16:55:27.89 & --08:20:25.2 & --813.04 & --870.61 & 6.49 \\
Wolf 629 & 643 & 16:55:25.22 & --08:19:21.3 & --817.58 & --898.59 & 6.50 \\
vB 8 & 644 C & 16:55:35.26 & --08:23:40.8 & --813.04 & --870.61 & 6.49 \\
G 203--42 & 3988 & 17:03:23.88 & +51:24:22.9 & 124.41 & 610.15 & 9.91 \\
G 203--47 [AB] & 3991 & 17:09:31.54 & +43:40:52.8 & 332.03 & --274.50 & 7.60 \\
HD 155876A & 661 A & 17:12:08.21 & +45:39:32.6 & 348.59 & --1624.84 & 5.98 \\
HD 155876B & 661 B & 17:12:08.21 & +45:39:33.7 & 348.59 & --1624.84 & 5.98 \\
41 Ara [A] & 666 A & 17:19:03.84 & --46:38:10.4 & 1029.61 & 106.93 & 8.79 \\
41 Ara B[ab] & 666 B & 17:19:02.97 & --46:38:13.1 & 952.04 & 138.38 & 8.83 \\
36 Oph A & 663 A & 17:15:20.78 & --26:36:06.1 & --465.86 & --1141.17 & 5.95 \\
36 Oph B & 663 B & 17:15:20.98 & --26:36:10.2 & --498.60 & --1149.16 & 5.95 \\
V2215 Oph & 664 & 17:16:13.36 & --26:32:46.1 & --479.57 & --1124.33 & 5.95 \\
HD 156384A & 667 A & 17:18:56.42 & --34:59:22.5 & 1131.52 & --215.57 & 7.24 \\
HD 156384B & 667 B & 17:18:56.25 & --34:59:22.2 & 1131.52 & --215.57 & 7.24 \\
HD 156384C & 667 C & 17:18:58.83 & --34:59:48.6 & 1131.52 & --215.57 & 7.24 \\
HD 157881 & 673 & 17:25:45.23 & +02:06:41.1 & --580.32 & --1184.74 & 7.71 \\
CD--46 11540 & 674 & 17:28:39.95 & --46:53:42.7 & 572.57 & --880.58 & 4.55 \\
CD--48 11837 [A] & 680 & 17:35:13.62 & --48:40:51.1 & 74.07 & 470.17 & 9.68 \\
CD--48 11837B & -- & 17:35:13.44 & --48:40:48.1 & --8.66 & 501.75 & 9.69 \\
BD+68 946 & 687 & 17:36:25.90 & +68:20:20.9 & --320.67 & --1269.89 & 4.55 \\
CD--44 11909 & 682 & 17:37:03.67 & --44:19:09.2 & --705.95 & --938.08 & 5.01 \\
BD+18 3421 & 686 & 17:37:53.35 & +18:35:30.2 & 926.64 & 984.46 & 8.16 \\
WISE J173835.53+273259.0 & -- & 17:38:35.53 & +27:32:59.1 & 337.10 & --343.40 & 7.64 \\
WISEP J174124.25+255319.5 & -- & 17:41:24.62 & +25:53:34.4 & --495.00 & --1472.00 & 4.67 \\
BD+43 2796 & 694 & 17:43:55.96 & +43:22:43.0 & 10.34 & --603.20 & 9.53 \\
$\mu^{01}$ Her [Aa] & 695 A & 17:46:27.55 & +27:43:14.6 & --312.09 & --773.18 & 8.34 \\
$\mu^{02}$ Her A & 695 B & 17:46:25.19 & +27:43:02.2 & --413.97 & --798.52 & 8.34 \\
$\mu^{02}$ Her B & 695 C & 17:46:24.96 & +27:43:00.5 & --259.383 & --671.013 & 8.31 \\
L 205--128 & 693 & 17:46:34.23 & --57:19:08.6 & --1116.91 & --1353.93 & 5.89 \\
EGGR 372 & 1221 & 17:48:07.99 & +70:52:35.9 & --1266.39 & 1108.80 & 6.21 \\
2MASS J17502484--0016151 [AB] & -- & 17:50:24.81 & --00:16:15.0 & --397.50 & 197.42 & 9.21 \\
Barnard's Star & 699 & 17:57:48.50 & +04:41:36.1 & --801.55 & 10362.39 & 1.83 \\
WISEP J180026.60+013453.1 & -- & 18:00:26.48 & +01:34:56.9 & 183.73 & --384.11 & 7.81 \\
G 227--22 & -- & 18:02:16.60 & +64:15:44.2 & 196.39 & --383.79 & 7.79 \\
HD 165222 & 701 & 18:05:07.58 & --03:01:52.7 & 569.74 & --332.73 & 7.74 \\
70 Oph A & 702 A & 18:05:27.25 & +02:30:00.5 & 206.53 & --1107.49 & 5.11 \\
70 Oph B & 702 B & 18:05:27.46 & +02:29:56.2 & 333.29 & --1068.35 & 5.11 \\
PM J18057--1422 & -- & 18:05:44.65 & --14:22:42.5 & --344.87 & 24.87 & 9.48 \\
G 154--44 & 1224 & 18:07:32.84 & --15:57:47.1 & --618.41 & --347.01 & 7.97 \\
CWISEP J181006.00--101001.1 & -- & 18:10:06.18 & --10:10:00.5 & --1027.00 & --246.40 & 8.89 \\
WISE J181210.85+272144.3 & -- & 18:12:10.85 & +27:21:44.4 & 140.30 & --322.20 & 10.15 \\
G 258--33 & 4053 & 18:18:57.23 & +66:11:33.3 & 434.81 & --442.79 & 7.64 \\
$\chi$ Dra [AB] & 713 AB & 18:21:05.29 & +72:43:52.6 & 531.21 & --349.71 & 8.06 \\
2MASS J18212815+1414010 & -- & 18:21:28.16 & +14:14:00.9 & 227.57 & --247.23 & 9.34 \\
G 227--29 & 1227 & 18:22:27.09 & +62:03:01.7 & --955.10 & --1235.61 & 8.35 \\
WISE J182831.08+265037.7 & -- & 18:28:31.09 & +26:50:37.7 & 1016.50 & 169.30 & 9.97 \\
LSR J1835+3259 & -- & 18:35:37.88 & +32:59:53.3 & --72.65 & --755.15 & 5.69 \\
$\alpha$ Lyr (Vega) & 721 & 18:36:56.34 & +38:47:01.3 & 200.94 & 286.23 & 7.68 \\
G 184--19 [A]C & 1230 AC & 18:41:09.76 & +24:47:14.4 & 505.34 & 87.04 & 9.93 \\
G 184--19B & 1230 B & 18:41:09.80 & +24:47:19.6 & 498.68 & 57.13 & 9.94 \\
HD 173739 & 725 A & 18:42:46.70 & +59:37:49.4 & --1311.68 & 1792.32 & 3.52 \\
HD 173740 & 725 B & 18:42:46.89 & +59:37:36.7 & --1400.26 & 1862.53 & 3.52 \\
SCR J1845--6357 [A] & -- & 18:45:05.25 & --63:57:47.5 & 2583.19 & 588.50 & 4.01 \\
SCR J1845--6357B & -- & 18:45:05.47 & --63:57:46.3 & 2583.19 & 588.50 & 4.01 \\
G 141--36 & -- & 18:48:17.54 & +07:41:21.2 & 376.04 & 248.72 & 7.62 \\
CD--23 14742 & 729 & 18:49:49.36 & --23:50:10.4 & 639.37 & --193.96 & 2.98 \\
HD 349726 & 745 B & 19:07:13.20 & +20:52:37.3 & --480.75 & --332.50 & 8.83 \\
Ross 730 & 745 A & 19:07:05.56 & +20:53:16.9 & --478.27 & --349.09 & 8.83 \\
G 207--16 [AB] & 747 AB & 19:07:44.54 & +32:32:59.3 & 1232.00 & 1140.00 & 8.32 \\
HD 180617 & 752 A & 19:16:55.26 & +05:10:08.0 & --579.08 & --1332.87 & 5.92 \\
vB 10 & 752 B & 19:16:57.61 & +05:09:01.6 & --598.76 & --1366.06 & 5.92 \\
L 347--14 & 754 & 19:20:47.98 & --45:33:29.6 & 658.78 & --2896.15 & 5.91 \\
2MASS J19284155+2356016 & -- & 19:28:41.51 & +23:56:02.2 & --247.00 & 240.43 & 6.83 \\
WISE J193054.64--205949.1 & -- & 19:30:54.65 & --20:59:49.1 & --1047.50 & --1075.90 & 9.41 \\
$\sigma$ Dra & 764 & 19:32:21.59 & +69:39:40.2 & 597.38 & --1738.29 & 5.76 \\
WISENF J193656.08+040801.2 & -- & 19:36:56.38 & +04:08:14.4 & --428.60 & --1102.10 & 8.78 \\
$\alpha$ Aql (Altair) & 768 & 19:50:47.00 & +08:52:06.0 & 536.23 & 385.29 & 5.13 \\
G 208--44 [AB] & 1245 AC & 19:53:54.48 & +44:24:51.3 & 441.56 & --434.24 & 4.69 \\
G 208--45 & 1245 B & 19:53:55.14 & +44:24:54.1 & 349.36 & --480.32 & 4.66 \\
2MASS J20005017+3629465 & -- & 20:00:50.18 & +36:29:46.5 & 6.10 & 372.80 & 7.50 \\
$\delta$ Pav & 780 & 20:08:43.61 & --66:10:55.4 & 1211.76 & --1130.24 & 6.10 \\
HD 191408 [A] & 783 A & 20:11:11.94 & --36:06:04.4 & 458.88 & --1576.73 & 6.01 \\
HD 191408B & 783 B & 20:11:12.80 & --36:06:32.2 & 458.88 & --1576.73 & 6.01 \\
HD 191849 & 784 & 20:13:53.40 & --45:09:50.5 & 778.33 & --159.94 & 6.16 \\
HD 192310 & 785 & 20:15:17.39 & --27:01:58.7 & 1242.76 & --181.17 & 8.81 \\
Wolf 1069 & 1253 & 20:26:05.30 & +58:34:22.7 & 261.04 & 542.91 & 9.57 \\
G 24--16 [AB] & 791.2 AB & 20:29:49.04 & +09:41:22.2 & 669.34 & 101.33 & 8.82 \\
G 262--15 & 793 & 20:30:32.05 & +65:26:58.4 & 443.26 & 283.35 & 8.09 \\
2MASS J20304235+0749358 & -- & 20:30:42.33 & +07:49:35.8 & 664.05 & --111.66 & 9.73 \\
G 144--25 & 1256 & 20:40:33.86 & +15:29:58.7 & 1320.68 & 662.15 & 9.53 \\
AU Mic & 803 & 20:45:09.53 & --31:20:27.2 & 281.32 & --360.15 & 9.71 \\
AT Mic A & 799 A & 20:41:51.13 & --32:26:06.7 & 246.93 & --417.19 & 9.92 \\
AT Mic B & 799 B & 20:41:51.16 & --32:26:10.2 & 296.91 & --301.43 & 9.81 \\
BPS CS 22879--0089 [AB] & -- & 20:49:09.96 & --40:12:06.0 & --67.71 & --9.69 & 9.51 \\
PM J20502--3424 & -- & 20:50:16.16 & --34:24:42.6 & 335.77 & --297.04 & 9.60 \\
LP 816--60 & -- & 20:52:33.02 & --16:58:29.0 & --309.12 & 37.05 & 5.62 \\
HD 199305 & 809 & 20:53:19.79 & +62:09:15.8 & 0.26 & --773.10 & 7.04 \\
WISE J205628.91+145953.2 & -- & 20:56:28.92 & +14:59:53.2 & 825.80 & 528.80 & 7.10 \\
61 Cyg A & 820 A & 21:06:53.94 & +38:44:57.9 & 4164.21 & 3249.61 & 3.50 \\
61 Cyg B & 820 B & 21:06:55.26 & +38:44:31.4 & 4105.98 & 3155.94 & 3.50 \\
AX Mic & 825 & 21:17:15.27 & --38:52:02.5 & --3258.97 & --1145.86 & 3.97 \\
$\gamma$ Pav & 827 & 21:26:26.60 & --65:21:58.3 & 80.82 & 800.57 & 9.26 \\
Ross 775 [AB] & 829 AB & 21:29:36.81 & +17:38:35.9 & 1007.04 & 378.40 & 6.78 \\
Wolf 922 [AB] & 831 AB & 21:31:18.57 & --09:47:26.5 & 1246.51 & --61.07 & 7.98 \\
HD 204961 & 832 & 21:33:33.98 & --49:00:32.4 & --45.92 & --816.87 & 4.97 \\
WISEP J213456.73--713743.6 & -- & 21:34:56.74 & --71:37:44.6 & 1337.00 & --112.00 & 9.17 \\
LSPM J2146+3813 & -- & 21:46:22.07 & +38:13:05.0 & 161.45 & --119.74 & 7.05 \\
2MASSW J2148162+400359 & -- & 21:48:16.30 & +40:03:59.3 & 772.18 & 458.24 & 8.09 \\
IRAS 21500+5903 & -- & 21:51:38.15 & +59:17:40.0 & --79.19 & 10.52 & 8.13 \\
UCAC4 747--070768 & -- & 21:51:40.11 & +59:17:34.9 & --86.74 & --19.24 & 8.46 \\
V374 Peg & 4247 & 22:01:13.12 & +28:18:24.9 & 372.80 & 42.80 & 9.10 \\
L 499--56 & 4248 & 22:02:29.38 & --37:04:51.3 & 805.69 & --229.74 & 7.67 \\
$\epsilon$ Ind [A] & 845 A & 22:03:21.65 & --56:47:09.5 & 3966.66 & --2536.19 & 3.64 \\
$\epsilon$ Ind B [C] & 845 BC & 22:04:10.60 & --56:46:58.2 & 3981.98 & --2466.83 & 3.69 \\
WISE J220905.73+271143.9 & -- & 22:09:05.73 & +27:11:44.0 & 1202.20 & --1365.40 & 6.18 \\
BD--05 5715 & 849 & 22:09:40.34 & --04:38:26.7 & 1132.58 & --22.16 & 8.81 \\
L 788--34 & 4274 & 22:23:07.00 & --17:36:26.3 & 308.71 & --718.39 & 7.23 \\
HD 239960A & 860 A & 22:27:58.10 & +57:41:38.5 & --725.23 & --223.46 & 4.01 \\
HD 239960B & 860 B & 22:27:59.80 & +57:41:49.7 & --934.10 & --686.24 & 4.00 \\
2MASS J22361685+5105487 & -- & 22:36:16.86 & +51:05:48.7 & 729.30 & 323.50 & 9.73 \\
EZ Aqr [ABC] & 866 ABC & 22:38:36.17 & --15:17:22.7 & 2314.80 & 2295.30 & 3.41 \\
FK Aqr [AB] & 867 AC & 22:38:45.57 & --20:37:16.1 & 449.21 & --79.05 & 8.90 \\
FL Aqr [AB] & 867 B & 22:38:45.28 & --20:36:51.8 & 424.59 & --66.98 & 8.85 \\
EV Lac & 873 & 22:46:49.73 & +44:20:02.4 & --706.22 & --458.92 & 5.05 \\
BD--15 6290 & 876 & 22:53:16.73 & --14:15:49.3 & 957.71 & --673.60 & 4.67 \\
EGGR 453 & 1276 & 22:53:53.39 & --06:46:54.5 & 2485.80 & --681.25 & 8.54 \\
L 49--19 & 877 & 22:55:45.51 & --75:27:31.2 & --1026.20 & --1059.41 & 8.60 \\
CWISEP J225628.97+400227.3 & -- & 22:56:28.15 & +40:02:30.0 & 698.40 & --157.10 & 9.82 \\
HD 216899 & 880 & 22:56:34.80 & +16:33:12.4 & --1034.73 & --284.13 & 6.87 \\
$\alpha$ PsA [A] (Fomalhaut [A]) & 881 & 22:57:39.05 & --29:37:20.1 & 328.95 & --164.67 & 7.70 \\
TW PsA (Fomalhaut B) & 879 & 22:56:24.05 & --31:33:56.0 & 330.20 & --158.60 & 7.60 \\
$\alpha$ PsA C (Fomalhaut C) & -- & 22:48:04.49 & --24:22:07.7 & 331.61 & --183.80 & 7.68 \\
HD 217357 & 884 & 23:00:16.12 & --22:31:27.6 & --902.07 & 58.04 & 8.23 \\
HD 217987 & 887 & 23:05:52.04 & --35:51:11.1 & 6766.00 & 1330.29 & 3.29 \\
HD 219134 & 892 & 23:13:16.97 & +57:10:06.1 & 2074.41 & 294.45 & 6.54 \\
WISEP J232519.54--410534.9 & -- & 23:25:19.54 & --41:05:35.1 & 398.00 & 212.00 & 9.23 \\
BD+19 5116A & 896 & 23:31:52.17 & +19:56:14.1 & 578.01 & --59.77 & 6.26 \\
BD+19 5116B & 896 B & 23:31:52.58 & +19:56:14.0 & 552.35 & 20.27 & 6.25 \\
G 157--77 & 1286 & 23:35:10.46 & --02:23:20.6 & 781.42 & --841.52 & 7.18 \\
Ross 248 & 905 & 23:41:55.04 & +44:10:38.8 & 112.53 & --1591.65 & 3.16 \\
G 130--4 & 1289 & 23:43:06.31 & +36:32:13.1 & 941.84 & --151.27 & 8.36 \\
BR Psc & 908 & 23:49:12.53 & +02:24:04.4 & 992.72 & --968.81 & 5.91 \\
WISEA J235402.79+024014.1 & -- & 23:54:02.79 & +02:40:14.1 & 503.50 & --399.50 & 7.66 \\

\noalign{\smallskip}
\hline
\label{tab:sample_10pc}
\vspace{-3.5mm}
\end{longtable}
\begin{longtable}{lllllccccccllcc}
\caption{Individual components in all multiple systems at $d <$ 10\,pc.}\\
\label{tab:systems_10pc}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
WDS & Star or brown dwarf & Alternative & GJ & Comp.$^{(\text{a})}$ & $\alpha$ & $\delta$ & $d$ & Spectral & $G^{(\text{b})}$ & $M$ & Ref. & Planets$^{(\text{d})}$ & $|U^*_g|$ & System \\
 & name & name & & & [J2000] & [J2000] & (pc) & type$^{(\text{b})}$ & (mag) & (M$_\odot$) & $M^{(\text{c})}$ &  & (10$^{33}$\,J) & diagram$^{(\text{e})}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Individual components in all multiple systems at $d <$ 10\,pc \textit{(continued).}}\\
\hline
\noalign{\smallskip}
WDS & Star or brown dwarf & Alternative & GJ & Comp.$^{(\text{a})}$ & $\alpha$ & $\delta$ & $d$ & Spectral & $G^{(\text{b})}$ & $M$ & Ref. & Planets$^{(\text{d})}$ & $|U^*_g|$ & System \\
 & name & name & & & [J2000] & [J2000] & (pc) & type$^{(\text{b})}$ & (mag) & (M$_\odot$) & $M^{(\text{c})}$ &  & (10$^{33}$\,J) & diagram$^{(\text{e})}$ \\
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot
  00155--1608 & G 158--50 [A] & -- & 1005 & [A] & 00 15 28.11 & --16 08 01.6 & 5.90 & M4.0\,V & 10.27 & 0.179$\pm$0.002 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/G_158-50.pdf}}\\
   & G 158--50 [B] & -- & -- & [B] & -- & -- & -- & M4.5:\,V & 10.7: & 0.112$\pm$0.001 & Kir24 & -- & 19\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  00184+4401 & HD 1326 [A] & Gmb 34, GX And & 15A & A & 00 18 22.88 & +44 01 22.6 & 3.56 & M1.0\,V & 7.22 & 0.395$\pm$0.012 & Cif25 & b c &  & \multirow{2}{*}{\includegraphics[width=5mm]{Plots/Sys/HD_1326.pdf}}\\
   & HD 1326B & GQ And & 15B & B & 00 18 25.83 & +44 01 38.1 & 3.56 & M3.5\,V & 9.69 & 0.164$\pm$0.010 & Cif25 & -- & 1200 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  00247--2653 & LP 881--64 [A] & -- & 2005 & A & 00 24 44.18 & --27 08 25.3 & 7.73 & M5.5\,V & 13.16 & 0.112$\pm$0.001 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=6mm]{Plots/Sys/LP_881-64.pdf}}\\
   & LP 881--64 [B] & -- & -- & B & -- & -- & -- & M9.5\,V & 16.5: & 0.084$\pm$0.001 & Kir24 & -- &  & \\
   & LP 881--64 [C] & -- & -- & C & -- & -- & -- & L0 & 16.8: & 0.080$\pm$0.001 & Kir24 & -- & 11\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  00321+6715 & BD+66 34A[a] & V547 Cas & 22A & Aa & 00 32 29.51 & +67 14 09.1 & 9.89 & M2.0 V & 9.57 & 0.405$\pm$0.008 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=8mm]{Plots/Sys/BD+66_34.pdf}}\\
   & BD+66 34A[b] & -- & 22C & Ab & -- & -- & -- & M4.0\,V & 12.3: & 0.157$\pm$0.003 & Kir24 & -- &  & \\
   & BD+66 34B & -- & 22B & B & 00 32 29.59 & +67 14 03.8 & 9.96 & M3.0\,V & 11.11 & 0.379$\pm$0.015 & Kir24 & -- & 9200 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  00363+1821 & LSPM J0036+1821 [A] & -- & -- & [A] & 00 36 16.11 & +18 21 10.3 & 8.74 & L3.5 & 17.50 & 0.061$\pm$0.012 & Pop13 & -- &  & \multirow{2}{*}{\includegraphics[width=5mm]{Plots/Sys/LSPM_J0036.pdf}}\\
   & LSPM J0036+1821 [B] & -- & -- & [B] & -- & -- & -- & L5--6 & 21: & 0.058$\pm$0.013 & Pop13 & -- & 16\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  00491+5749 & $\eta$ Cas [A] & Achird & 34A & A & 00 49 06.29 & +57 48 54.6 & 5.92 & G0\,V & 3.32 & 0.930$\pm$0.093 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=7mm]{Plots/Sys/eta_Cas.pdf}}\\
   & $\eta$ Cas B & -- & 34B & B & 00 49 05.19 & +57 49 04.2 & 5.93 & K7\,V & 6.76 & 0.590$\pm$0.059 & Kir24 & -- & 14\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  01026+6221 & BD+61 195 & Wolf 46 & 49 & A & 01 02 38.87 & +62 20 42.2 & 9.86 & M1.5\,V & 8.67 & 0.536$\pm$0.029 & Cif25 & b &  & \multirow{2}{*}{\includegraphics[width=7mm]{Plots/Sys/BD+61_195.pdf}}\\
   & Wolf 47 & V388 Cas & 51 & B & 01 03 19.84 & +62 21 55.8 & 9.86 & M5.0\,V & 11.93 & 0.231$\pm$0.012 & Cif25 & -- & 75 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  01083+5455 & $\mu$ Cas [A] & -- & 53A & Aa & 01 08 16.30 & +54 55 12.6 & 7.68 & G5\,V & 4.95 & 0.744$\pm$0.012 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=9.5mm]{Plots/Sys/mu_Cas.pdf}}\\
   & $\mu$ Cas [B] & -- & 53B & Ab & -- & -- & -- & M4.0\,V & 10.4: & 0.173$\pm$0.004 & Kir24 & -- & 30\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  01104--6727 & CD--68 47 [A] & -- & 54 & [A] & 01 10 22.88 & --67 26 41.9 & 8.23 & M2.5\,V & 8.74 & 0.432$\pm$0.008 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/CD-68_47.pdf}}\\
   & CD--68 47 [B] & -- & -- & [B] & -- & -- & -- & M3.0\,V & 9.2: & 0.301$\pm$0.006 & Kir24 & -- & 220\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  01388--1758 & G 272--61A & BL Cet & 65A & [A] & 01 39 01.38 & --17 57 02.6 & 2.72 & M5.5\,V & 10.51 & 0.129$\pm$0.044 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=5.5mm]{Plots/Sys/G_272-61.pdf}}\\
   & G 272--61B & UV Cet & 65B & [B] & 01 39 01.64 & --17 57 01.0 & 2.67 & M6.0\,V & 10.82 & 0.118$\pm$0.045 & Cif25 & -- & 4900 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  01398--5612 & p Eri [A] & -- & 66 & [A] & 01 39 47.54 & --56 11 47.1 & 8.19 & K2\,V & 5.51 & 0.830$\pm$0.097 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=4.2mm]{Plots/Sys/p_Eri.pdf}}\\
   & p Eri [B] & -- & -- & [B] & -- & -- & 8.20 & K2\,V & 5.63 & 0.860$\pm$0.105 & Kir24 & -- & 13\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  02051--1737 & BD--18 359 [A] & -- & 84 & [A] & 02 05 04.88 & --17 36 52.7 & 9.32 & M2.5\,V & 9.17 & 0.503$\pm$0.075 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/BD-18_359.pdf}}\\
   & BD--18 359 [B] & -- & -- & [B] & -- & -- & -- & M6:\,V & 14.0: & 0.120$\pm$0.020 & This work & -- & 23\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  02361+0653 & HD 16160 [A] & -- & 105A & A & 02 36 04.90 & +06 53 12.4 & 7.23 & K3\,V & 5.50 & 0.710$\pm$0.071 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=11.5mm]{Plots/Sys/HD_16160.pdf}}\\
   & HD 16160B & -- & 105C & B & 02 36 04.70 & +06 53 15.0 & -- & M7.0\,V & 16.0: & 0.098$\pm$0.009 & Kir24 & -- &  & \\
   & BX Cet & van Maanen 2--3 & 105B & C & 02 36 15.27 & +06 52 17.9 & 7.22 & M4.0\,V & 10.33 & 0.261$\pm$0.012 & Cif25 & -- & 310 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  03019--1633 & BD--17 588A & LTT 1445A & 3193 & A & 03 01 51.39 & --16 35 36.0 & 6.86 & M3.5\,V & 10.06 & 0.257$\pm$0.014 & Win19 & b c d &  & \multirow{3}{*}{\includegraphics[width=7.5mm]{Plots/Sys/BD-17_588.pdf}}\\
   & BD--17 588 [B] & -- & 3192 & B & -- & -- & -- & M3.0\,V & 10.43 & 0.215$\pm$0.014 & Kir24 & -- &  & \\
   & BD--17 588 [C] & -- & -- & C & -- & -- & -- & M3.0\,V & 11.2: & 0.161$\pm$0.014 & Win19 & -- & 3400 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  (Wolf 227) & Wolf 227[A] & -- & 3253 & [A] & 03 52 41.75 & +17 01 04.2 & 9.66 & M4.5\,V & 12.18 & 0.200$\pm$0.020 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8mm]{Plots/Sys/Wolf_227.pdf}} \\
  & Wolf 227[B] & -- & -- & [B] & -- & -- & -- & T: & -- & 0.047$\pm$0.003 & Fit24 & -- & 1\,200\,000 &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
  04153--0739 & $o^{02}$ Eri [A] & Keid & 166A & A & 04 15 16.32 & --07 39 10.3 & 5.01 & K0\,V & 4.18 & 0.845$\pm$0.127 & Cif25 & -- &  & \multirow{3}{*}{\includegraphics[width=10.5mm]{Plots/Sys/omi02_Eri.pdf}}\\
   & $o^{02}$ Eri B & EGGR 33 & 166B & B & 04 15 21.80 & --07 39 29.2 & 5.01 & DA2.9 & 9.54 & 0.568$\pm$0.012 & Obr24 & -- &  & \\
   & $o^{02}$ Eri C & DY Eri & 166C & C & 04 15 21.54 & --07 39 20.7 & 5.01 & M4.5\,V & 9.78 & 0.266$\pm$0.014 & Cif25 & -- & 2800 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  04312+5858 & G 175--34 & Stein 2051 & 169.1A & A & 04 31 11.51 & +58 58 37.5 & 5.52 & M4.0\,V & 9.70 & 0.276$\pm$0.011 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=7.5mm]{Plots/Sys/G_175-34.pdf}}\\
   & EGGR 180 & -- & 169.1B & B & 04 31 12.57 & +58 58 41.3 & 5.52 & DC5 & 12.34 & 0.635$\pm$0.011 & Obr24 & -- & 1700 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  04589+6435 & WISE J045853.89+643452.5 [A] & -- & -- & [A] & 04 58 53.58 & +64 34 50.0 & 9.16 & T8.5 & $\gg$21: & 0.014 & Gel11 & -- &  & \multirow{2}{*}{\includegraphics[width=5mm]{Plots/Sys/WISE_J0458.pdf}}\\
   & WISE J045853.89+643452.5 [B] & -- & -- & [B] & -- & -- & -- & T9 & $\gg$21: & 0.010 & Gel11 & -- & 49 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  05025--2115 & HD 32450A & -- & 185A & A & 05 02 28.47 & --21 15 24.1 & 8.36 & M0.0\,V & 7.79 & 0.611$\pm$0.027 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=8mm]{Plots/Sys/HD_32450.pdf}} \\
   & HD 32450B & -- & 185B & B & 05 02 28.39 & --21 15 23.7 & 8.42 & M3.0\,V & 9.64 & 0.372$\pm$0.032 & Cif25 & -- & 34\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  05086--1810 & L 737--9 [A] & -- & 190 & [A] & 05 08 35.04 & --18 10 19.4 & 9.23 & M3.5\,V & 9.05 & 0.295$\pm$0.030 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=6.5mm]{Plots/Sys/L_737-9.pdf}} \\
   & L 737--9 [B] & -- & -- & [B] & -- & -- & -- & M3.5:\,V & 9.1: & 0.295$\pm$0.030 & Kir24 & -- & 170\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  05404+2448 & G 100--28 [A] & V780 Tau & 1083 & [A] & 05 40 25.73 & +24 48 07.9 & 10.25 & M5.5\,V & 13.31 & 0.106$\pm$0.011 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/G_100-28.pdf}}\\
   & G 100--28 [B] & -- & -- & [B] & -- & -- & -- & M6.0:\,V & 13.9: & 0.102$\pm$0.010 & Kir24 & -- & 2600 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  05445--2227 & $\gamma$ Lep & 13 Lep & 216A & A & 05 44 27.79 & --22 26 54.2 & 8.91 & F6\,V & 3.48 & 1.220$\pm$0.177 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=5.2mm]{Plots/Sys/gam_Lep.pdf}}\\
   & AK Lep & $\gamma$ Lep B & 216B & B & 05 44 26.54 & --22 25 18.6 & 8.89 & K2\,V & 5.87 & 0.900$\pm$0.109 & Kir24 & -- & 2200 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  05544+2017 & $\chi^{01}$ Ori [A] & 54 Ori & 222 & [A] & 05 54 22.98 & +20 16 34.2 & 8.70 & G0\,V & 7.11 & 1.075$\pm$0.033 & This work & -- &  & \multirow{2}{*}{\includegraphics[width=7mm]{Plots/Sys/chi01_Ori.pdf}}\\
   & $\chi^{01}$ Ori [B] & -- & -- & [B] & -- & -- & -- & M4.5\,V & 14.9: & 0.1567$\pm$0.0031 & This work & -- & 53\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  06106--2152 & HD 42581 [A] & -- & 229A & [A] & 06 10 34.61 & --21 51 52.7 & 5.76 & M0.5\,V & 4.24 & 0.545$\pm$0.014 & Cif25 & b c &  & \multirow{3}{*}{\includegraphics[width=6mm]{Plots/Sys/HD_42581.pdf}}\\
   & HD 42581B[a] & -- & 229B & [Ba] & 06 10 34.80 & -21 52 00.0 & 5.77 & T7 & $\gg$21: & 0.036$\pm$0.001 & Xua24 & -- &  & \\
   & HD 42581B[b] & -- & -- & [Bb] & -- & -- & -- & T8 & $\gg$21: & 0.033$\pm$0.001 & Xua24 & -- & 2400 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  06293--0248 & Ross 614 [A] & V577 Mon & 234A & A & 06 29 23.39 & --02 48 48.8 & 4.12 & M4.5\,V & 9.58 & 0.230$\pm$0.037 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=4mm]{Plots/Sys/Ross_614.pdf}}\\
   & Ross 614B & -- & 234B & B & 06 29 23.52 & --02 48 51.1 & -- & M8.0\,V & 13.4: & 0.109$\pm$0.001 & Kir24 & -- & 11\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  06308--7643 & SCR J0630--7643A & -- & -- & [A] & 06 30 46.47 & --76 43 09.6 & 8.88 & M6.0\,V & 13.22 & 0.116$\pm$0.007 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=6.5mm]{Plots/Sys/SCR_J0630.pdf}} \\
   & SCR J0630--7643B & -- & -- & [B] & 06 30 46.74 & --76 43 08.0 & 8.88 & M6.0:\,V & 13.45 & 0.111$\pm$0.009 & Kir24 & -- & 1900 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  06337--7538 & L 32--9 & -- & -- & [A] & 06 33 43.28 & --75 37 48.0 & 8.84 & M2.0\,V & 9.38 & 0.419$\pm$0.013 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=6mm]{Plots/Sys/L_32-9.pdf}}\\
   & L 32--8 & -- & -- & [B] & 06 33 46.77 & --75 37 30.0 & 8.84 & M3.0\,V & 10.21 & 0.313$\pm$0.010 & Kir24 & -- & 1200 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  06451--1643 & $\alpha$ CMa A & Sirius A & 244A & A & 06 45 08.92 & --16 42 58.0 & 2.64 & A0\,V & --1.4: & 2.063$\pm$0.023 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=7mm]{Plots/Sys/alf_CMa.pdf}}\\
   & $\alpha$ CMa B & Sirius B & 244B & B & 06 45 09.30 & --16 43 00.7 & 2.67 & DA2 & 8.5: & 1.017$\pm$0.025 & Kir24 & -- & 190\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  06523--0510 & HD 50281 [A] & -- & 250A & A & 06 52 18.05 & --05 10 25.4 & 8.74 & K3.5\,V & 6.23 & 0.745$\pm$0.112 & This work & -- &  & \multirow{2}{*}{\includegraphics[width=6.5mm]{Plots/Sys/HD_50281.pdf}}\\
   & HD 50281B & -- & 250B & B & -- & -- & 8.75 & M2.0\,V & 9.10 & 0.446$\pm$0.031 & Cif25 & -- & 1100 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  06579--4417 & CD--44 3045A & -- & 257A & [A] & 06 57 46.63 & --44 17 28.2 & 8.03 & M3.0\,V & 10.42 & 0.269$\pm$0.010 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=7mm]{Plots/Sys/CD-44_3045.pdf}}\\
   & CD--44 3045B & -- & 257B & [B] & 06 57 46.50 & --44 17 27.9 & 8.04 & M3.0\,V & 10.38 & 0.266$\pm$0.010 & Kir24 & -- & 6700 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  07039+5242 & G 193--27 [A] & -- & 3421 & [A] & 07 03 55.73 & +52 42 06.6 & 9.02 & M5.0\,V & 11.70 & 0.126$\pm$0.005 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/G_193-27.pdf}}\\
   & G 193--27 [B] & -- & -- & [B] & -- & -- & -- & M5.5:\,V & 12.0: & 0.124$\pm$0.005 & Kir24 & -- & 20\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  (QY Aur) & QY Aur [A] & Ross 986 & 268A & [A] & 07 10 01.83 & +38 31 46.1 & 6.05 & M4.5\,V & 9.93 & 0.226$\pm$0.001 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8mm]{Plots/Sys/QY_Aur.pdf}} \\
  & QY Aur [B] & -- & 268B & [B] & -- & -- & -- & M: & -- & 0.192$\pm$0.001 & Kir24 & -- & 1\,100\,000 &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
  07200--0847 & Scholz's Star [A] & WISE J072003.20--084651.2 & -- & A & 07 20 03.25 & --08 46 49.9 & 6.72 & M9.5\,V & 15.31 & 0.095$\pm$0.006 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8mm]{Plots/Sys/Scholz_star.pdf}}\\
   & Scholz's Star [B] & -- & -- & B & -- & -- & -- & T5.5 & 21: & 0.063$\pm$0.004 & Kir24 & -- & 4900 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  07364+0705 & G 89--32 [A] & -- & 3454 & [A] & 07 36 25.12 & +07 04 43.1 & 8.50 & M5.0\,V & 12.01 & 0.170$\pm$0.017 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8mm]{Plots/Sys/G_89-32.pdf}}\\
   & G 89--32 [B] & -- & -- & [B] & -- & -- & -- & M5.0\,V & 12.1: & 0.170$\pm$0.017 & Kir24 & -- & 9400 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  07393+0514 & $\alpha$ CMi A & Procyon A & 280A & A & 07 39 18.12 & +05 13 30.0 & 3.51 & F5\,IV--V & 0.0: & 1.478$\pm$0.012 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=7.2mm]{Plots/Sys/alf_CMi.pdf}}\\
   & $\alpha$ CMi B & Procyon B & 280B & B & 07 39 17.88 & +05 13 26.8 & -- & DQZ & 11.0: & 0.592$\pm$0.006 & Kir24 & -- & 100\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  07402--1724 & LAWD 25 & -- & 283A & A & 07 40 20.79 & --17 24 49.2 & 9.15 & DZQA6 & 12.97 & 0.720$\pm$0.011 & Obr24 & -- &  & \multirow{2}{*}{\includegraphics[width=8mm]{Plots/Sys/LAWD_25.pdf}}\\
   & LP 783--2 & -- & 283B & C & 07 40 19.37 & --17 24 45.9 & 9.15 & M6.0\,V & 13.96 & 0.107$\pm$0.047 & Cif25 & -- & 730 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  08582+1945 & G 9--38A & EI Cnc & 1116A & [A] & 08 58 15.07 & +19 45 48.3 & 5.15 & M5.5\,V & 11.97 & 0.127$\pm$0.047 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=6.5mm]{Plots/Sys/G_9-38.pdf}}\\
   & G 9--38B & -- & 1116B & [B] & 08 58 15.15 & +19 45 45.8 & 5.10 & M5.5:\,V & 12.49 & 0.111$\pm$0.046 & Cif25 & -- & 2200 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  08589+0829 & G 41--14A[a] & -- & 3522A & [Aa] & 08 58 56.73 & +08 28 20.8 & 6.80 & M3.5\,V & 9.97 & 0.200$\pm$0.020 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=9.5mm]{Plots/Sys/G_41-14.pdf}} \\
   & G 41--14A[b] & -- & -- & [Ab] & -- & -- & -- & M4.0:\,V & -- & 0.164$\pm$0.016 & Kir24 & -- &  & \\
   & G 41--14B & -- & 3522B & [B] & 08 58 56.76 & +08 28 20.9 & -- & M3.5\,V & 10.33 & 0.241$\pm$0.031 & Kir24 & -- & 58\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  09144+5241 & HD 79210 & -- & 338A & A & 09 14 22.77 & +52 41 11.8 & 6.33 & M0.0\,V & 6.98 & 0.690$\pm$0.070 & Gon20 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/HD_79210.pdf}}\\
   & HD 79211 & -- & 338B & B & 09 14 24.68 & +52 41 10.9 & 6.33 & M0.0\,V & 7.05 & 0.640$\pm$0.070 & Gon20 & b & 6000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  09156--1036 & G 161--7 [A] & -- & -- & [A] & 09 15 36.40 & --10 35 47.2 & 9.66 & M5.0\,V & 12.01 & 0.127$\pm$0.011 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/G_161-7.pdf}} \\
   & G 161--7 [B] & -- & -- & [B] & -- & -- & -- & M5.5:\,V & 12.5: & 0.096$\pm$0.009 & Kir24 & -- & 11\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  09313--1329 & Ross 440A & -- & 352A & [A] & 09 31 20.22 & --13 29 18.9 & 10.01 & M3.0\,V & 9.65 & 0.391$\pm$0.033 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/Ross_440.pdf}}\\
   & Ross 440B & -- & 352B & [B] & 09 31 20.26 & --13 29 18.9 & -- & M4.0\,V & 9.85 & 0.390$\pm$0.039 & Kir24 & -- & 42\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  10493--5319 & Luhman 16A & WISE J104915.57--531906.1 & -- & [A] & 10 49 18.92 & --53 19 10.1 & 2.00 & L7.5 & 16.92 & 0.0338$\pm$0.0002 & Bed24 & -- &  & \multirow{2}{*}{\includegraphics[width=6mm]{Plots/Sys/Luhman_16.pdf}}\\
   & Luhman 16B & -- & -- & [B] & -- & -- & -- & T0.5 & $\gg$21: & 0.0281$\pm$0.0002 & Bed24 & -- & 450 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  10498+3533 & G 119--36 [A] & -- & 1138 & [A] & 10 49 45.63 & +35 32 51.1 & 9.73 & M4.5 V & 11.63 & 0.170$\pm$0.017 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/G_119-36.pdf}} \\
   & G 119--36 [B] & -- & -- & [B] & -- & -- & -- & M9.0:\,V & 15.3: & 0.083$\pm$0.008 & Kir24 & -- & 8400 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  11055+4332 & BD+44 2051 [A] & -- & 412A & A & 11 05 28.58 & +43 31 36.4 & 4.90 & M1.0\,V & 7.91 & 0.381$\pm$0.011 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=8mm]{Plots/Sys/BD+44_2051.pdf}}\\
   & BD+44 2051B & WX UMa & 412B & B & 11 05 30.89 & +43 31 17.9 & 4.91 & M5.5\,V & 12.26 & 0.115$\pm$0.045 & Cif25 & -- & 490 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  11182+3132 & $\xi$ UMa A[a] & BD+32 2132A & 423A & [Aa] & 11 18 10.90 & +31 31 45.0 & 8.83 & F8.5\,V & 4.13 & 0.980$\pm$0.098 & Kir24 & -- &  & \multirow{5}{*}{\includegraphics[width=11.5mm]{Plots/Sys/xi_UMa.pdf}}\\
   & $\xi$ UMa A[b] & -- & 423C & [Ab] & -- & -- & -- & M: & -- & 0.380$\pm$0.038 & Kir24 & -- &  & \\
   & $\xi$ UMa B[a] & BD+32 2132B & 423B & Ba & 11 18 10.84 & +31 31 44.8 & -- & G2\,V & 4.64 & 0.880$\pm$0.088 & Kir24 & -- &  & \\
   & $\xi$ UMa B[b] & -- & 423D & Bb & -- & -- & -- & M: & -- & 0.140$\pm$0.090 & Fuh08 & -- &  & \\
   & $\xi$ UMa C & -- & 423E & D & 11 18 38.70 & +31 25 37.9 & -- & T8.5 & $\gg$21: & 0.026$\pm$0.012 & Wri13 & -- & 24 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  11345--3250 & 20 Crt [A] & -- & 432A & [A] & 11 34 29.49 & --32 49 52.8 & 9.56 & K0\,V & 5.74 & 0.870$\pm$0.109 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/20_Crt.pdf}}\\
   & 20 Crt B & vB 4 & 432B & [B] & 11 34 30.48 & --32 50 02.4 & 9.56 & DC8 & 14.55 & 0.599$\pm$0.010 & Obr24 & -- & 6300 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  11467--4029 & HD 102365 [A] & -- & 442A & [A] & 11 46 31.07 & --40 30 01.3 & 9.32 & G2\,V & 4.70 & 1.010$\pm$0.126 & Kir24 & b &  & \multirow{2}{*}{\includegraphics[width=9mm]{Plots/Sys/HD_102365.pdf}}\\
   & HD 102365B & vB 5 & 442B & [B] & 11 46 32.69 & --40 29 47.6 & 9.31 & M4.0\,V & 11.72 & 0.170$\pm$0.006 & Kir24 & -- & 1400 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  12179+1627 & WISE J121756.90+162640.8 [A] & -- & -- & [A] & 12 17 56.35 & +16 26 53.7 & 9.31 & T9 & $\gg$21: & 0.022$\pm$0.011 & Liu12 & -- &  & \multirow{2}{*}{\includegraphics[width=5.3mm]{Plots/Sys/WISE_J1217.pdf}}\\
   & WISE J121756.90+162640.8 [B] & -- & -- & [B] & -- & -- & -- & Y0 & $\gg$21: & 0.013$\pm$0.006 & Liu12 & -- & 35 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  12335+0901 & Wolf 424 A & FL Vir & 473A & [A] & 12 33 17.42 & +09 01 16.0 & 4.33 & M5.0\,V & 11.24 & 0.124$\pm$0.005 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=6.5mm]{Plots/Sys/Wolf_424.pdf}}\\
   & Wolf 424 B & -- & 473B & [B] & 12 33 17.37 & +09 01 15.3 & 4.47 & M5.5\,V & 11.24 & 0.113$\pm$0.005 & Kir24 & -- & 6200 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  13198+4747 & HD 115953A[a] & -- & 508A & Aa & 13 19 45.59 & +47 46 41.0 & 9.09 & M0.5\,V & 8.04 & 0.550$\pm$0.055 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=8.5mm]{Plots/Sys/HD_115953.pdf}}\\
   & HD 115953A[b] & -- & -- & Ab & -- & -- & -- & M0.5:V & 8.1: & 0.550$\pm$0.055 & Kir24 & -- &  & \\
   & HD 115953B & -- & 508B & B & 13 19 45.51 & +47 46 40.9 & -- & M2.0:\,V & 9.0 & 0.473$\pm$0.030 & Cif25 & -- & 140\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  14120--4132 & WT 460 [A] & -- & -- & [A] & 14 11 59.90 & --41 32 21.9 & 9.11 & M5.5\,V & 13.42 & 0.140$\pm$0.014 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8mm]{Plots/Sys/WT_460.pdf}}\\
   & WT 460 [B] & -- & -- & [B] & -- & -- & -- & L1 & 17.5: & 0.075$\pm$0.005 & Mon06 & -- & 4000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  14164+1348 & 2MASS J14162408+1348263 & -- & -- & [A] & 14 16 24.07 & +13 48 26.2 & 9.28 & L5 & 18.35 & 0.065$\pm$0.010 & This work & -- &  & \multirow{2}{*}{\includegraphics[width=5mm]{Plots/Sys/2MASS_J1416.pdf}}\\
   & ULAS J141623.94+134836.3 & -- & -- & [B] & 14 16 23.94 & +13 48 36.3 & 9.30 & T7.5 & $\gg$21: & 0.034$\pm$0.011 & Zha21 & -- & 44 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  14396--6050 & $\alpha$ Cen A & Rigil Keantaurus & 559A & A & 14 39 36.49 & --60 50 02.4 & 1.35 & G2\,V & 0.0: & 1.079$\pm$0.003 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=6.5mm]{Plots/Sys/alf_Cen.pdf}}\\
   & $\alpha$ Cen B & -- & 559B & B & 14 39 35.06 & --60 50 15.1 & 1.35 & K1\,V & 1.2: & 0.909$\pm$0.003 & Kir24 & -- &  & \\
   & Proxima Centauri & $\alpha$ Cen C & 551& C & 14 29 42.95 & --62 40 46.2 & 1.30 & M5.5\,V & 8.98 & 0.150$\pm$0.006 & Kir24 & b [c] d & 64 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  14514+1906 & $\xi$ Boo A & 37 Boo & 566A & A & 14 51 23.38 & +19 06 01.7 & 6.75 & G8\,V & 4.48 & 0.960$\pm$0.122 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=9mm]{Plots/Sys/xi_Boo.pdf}}\\
   & $\xi$ Boo B & -- & 566B & B & 14 51 23.04 & +19 06 06.9 & 6.75 & K4\,V & 6.43 & 0.670$\pm$0.080 & Kir24 & -- & 34\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  14545+1606 & BD+16 2708 [A] & CE Boo & 569A & A & 14 54 29.24 & +16 06 03.8 & 9.95 & M1.0\,V & 9.12 & 0.493$^{+0.046}_{-0.039}$ & This work & -- &  & \multirow{3}{*}{\includegraphics[width=8.5mm]{Plots/Sys/BD+16_2708.pdf}}\\
   & BD+16 2708B[a] & -- & 569B & Ba & 14 54 29.42 & +16 06 08.6 & 10.66 & M8.5\,V & 15.31 & 0.084$\pm$0.016 & This work & -- &  & \\
   & BD+16 2708B[b] & -- & -- & Bb & -- & -- & -- & M9.0\,V & 15.7: & 0.067$\pm$0.013 & This work & -- & 2600 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  14575--2125 & HD 131977 & Lalande 27173, KX Lib & 570A & A & 14 57 28.00 & --21 24 55.7 & 5.89 & K4\,V & 5.36 & 0.746$\pm$0.112 & This work & -- &  & \multirow{4}{*}{\includegraphics[width=9.2mm]{Plots/Sys/HD_131977.pdf}}\\
   & HD 131976 [A] & -- & 570B & Ba & 14 57 26.53 & --21 24 41.6 & 5.93 & M1.5\,V & 7.25 & 0.586$\pm$0.007 & Kir24 & -- &  & \\
   & HD 131976 [B] & -- & 570C & Bb & -- & -- & -- & M3.0\,V & 9.0: & 0.390$\pm$0.005 & Kir24 & -- &  & \\
   & GJ 570 D & -- & 570D & G & 14 57 14.96 & --21 21 47.8 & 5.91 & T8 & $\gg$21: & 0.016 & Bur00 & -- & 31 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  (L 768--119) & L 768--119 [A] & -- & 595 & [A] & 15 42 06.54 & --19 28 18.3 & 9.69 & M3.0\,V & 10.69 & 0.390$\pm$0.039 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=4.7mm]{Plots/Sys/L_768-119.pdf}} \\
  & L 768--119 [B] & -- & -- & [B] & -- & -- & -- & M: & -- & 0.224$\pm$0.056 & Kir24 & -- & -- &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
  15467--5535 & SCR J1546--5534 [A] & -- & -- & [A] & 15 46 41.69 & --55 34 47.5 & 8.40 & M8.0\,V & 14.62  & 0.091$\pm$0.009 & Kir24 & -- &  & \multirow{2}{* }{\includegraphics[width=8.5mm]{Plots/Sys/SCR_J1546.pdf}}\\
   & SCR J1546--5534 [B] & -- & -- & [B] & -- & -- & -- & M9.5:\,V & 16.2: & 0.077$\pm$0.010 & This work & -- & \textbf{23\,000} & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  16202--3734 & CD--37 10765 [A] & -- & 618A & [A] & 16 20 03.51 & --37 31 44.4 & 8.51 & M3.0\,V & 9.50 & 0.392$\pm$0.012 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=6.5mm]{Plots/Sys/CD-37_10765.pdf}}\\
   & CD--37 10765B & -- & 618B & [B] & 16 20 03.16 & --37 31 48.3 & 8.50 & M5.0\,V & 12.90 & 0.170$\pm$0.010 & Kir24 & -- & 220 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  16240+4822 & G 202--45 [A] & -- & 623A & Aa & 16 24 09.31 & +48 21 11.1 & 7.84 & M2.5\,V & 9.25 & 0.379$\pm$0.007 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/G_202-45.pdf}} \\
   & G 202--45 [B] & -- & 623B & Ab & -- & -- & -- & M6.5\,V & 14.7: & 0.114$\pm$0.002 & Kir24 & -- & 41\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  16555--0820 & HD 152751 [A] & Wolf 630, V1054 Oph & 644A & A & 16 55 28.76 & --08 20 10.8 & 6.20 & M3.0\,V & 8.27 & 0.410$\pm$0.028 & Maz01 & -- &  & \multirow{5}{*}{\includegraphics[width=10.5mm]{Plots/Sys/HD_152751.pdf}} \\
   & HD 152751 [Ba] & -- & 644B & [Ba] & -- & -- & -- & M3.5\,V & -- & 0.336$\pm$0.016 & Maz01 & -- &  & \\
   & HD 152751 [Bb] & -- & -- & [Bb] & -- & -- & -- & M: & -- & 0.304$\pm$0.014 & Maz01 & -- &  & \\ 
   & Wolf 629 & -- & 643 & C & 16 55 25.22 & --08 19 21.3 & 6.50 & M3.5\,V & 10.44 & 0.207$\pm$0.010 & Cif25 & -- &  & \\
   & vB 8 & -- & 644C & F & 16 55 35.26 & --08 23 40.8 & 6.49 & M7.0\,V & 13.81 & 0.101$\pm$0.049 & Cif25 & -- & 160 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  (G 203--47) & G 203--47 [A] & -- & 3991 & [A] & 17 09 31.54 & +43 40 52.8 & 7.60 & M3.5\,V & 10.45 & 0.295$\pm$0.030 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=4.7mm]{Plots/Sys/G_203-47.pdf}} \\
  & G 203--47 [B] & -- & -- & [B] & -- & -- & -- & D: & -- & $>$0.500 & Kir24 & -- & -- &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
  17121+4540 & HD 155876A & -- & 661A & A & 17 12 08.21 & +45 39 32.6 & 5.98 & M3.5\,V & 8.86 & 0.379$\pm$0.035 & Mar98 & -- &  & \multirow{2}{*}{\includegraphics[width=5mm]{Plots/Sys/HD_155876.pdf}}\\
   & HD 155876B & -- & 661B & B & 17 12 08.21 & +45 39 33.7 & -- & M3.5\,V & 9.18 & 0.350$\pm$0.010 & Kir24 & -- & 51\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  17153--2636 & 36 Oph A & -- & 663A & A & 17 15 20.78 & --26 36 06.1 & 5.95 & K2\,V & 4.83 & 0.860$\pm$0.106 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=11mm]{Plots/Sys/36_Oph.pdf}}\\
   & 36 Oph B & -- & 663B & B & 17 15 20.98 & --26 36 10.2 & 5.95 & K2\,V & 4.83 & 0.870$\pm$0.105 & Kir24 & -- &  & \\
   & V2215 Oph & -- & 664 & C & 17 16 13.36 & --26 32 46.1 & 5.95 & K5\,V & 5.89 & 0.690$\pm$0.085 & Kir24 & -- & 480 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  17190--3459 & HD 156384A & -- & 667A & A & 17 18 56.42 & --34 59 22.5 & 6.84 & K3\,V & 6.74 & 0.693$\pm$0.069 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=8.5mm]{Plots/Sys/HD_156384.pdf}}\\
   & HD 156384B & -- & 667B & B & 17 18 56.25 & --34 59 22.2 & -- & K5\,V & 7.7: & 0.557$\pm$0.056 & Kir24 & -- &  & \\
   & HD 156384C & -- & 667C & C & 17 18 58.83 & --34 59 48.6 & 7.24 & M1.5\,V & 9.39 & 0.326$\pm$0.010 & Kir24 & b c [e] [f] [g] & 1500 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  17191--4638 & 41 Ara [A] & -- & 666A & A & 17 19 03.84 & --46 38 10.4 & 8.79 & G8\,V & 5.30 & 0.930$\pm$0.118 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=11.2mm]{Plots/Sys/41_Ara.pdf}} \\
   & 41 Ara B[a] & -- & 666B & Ba & 17 19 02.97 & --46 38 13.1 & 8.83 & M0.0\,V & 8.3: & 0.600$\pm$0.060 & Tok25 & -- &  & \\
   & 41 Ara B[b] & -- & -- & Bb & -- & -- & -- & M2.5:\,V & 9.7: & 0.410$\pm$0.040 & Tok25 & -- & 15\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  17352--4841 & CD--48 11837 [A] & -- & 680 & [A] & 17 35 13.62 & --48 40 51.1 & 9.68 & M1.5\,V & 9.29 & 0.456$\pm$0.020 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=6.5mm]{Plots/Sys/CD-48_11837.pdf}}\\
   & CD--48 11837B & -- & -- & [B] & 17 35 13.44 & --48 40 48.1 & 9.69 & M3.0\,V & 11.61 & 0.199$\pm$0.008 & Kir24 & -- & 3600 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  17465+2743 & $\mu^{01}$ Her [Aa] & 86 Her & 695A & Aa & 17 46 27.55 & +27 43 14.6 & 8.34 & G5\,IV & 3.24 & 1.100$\pm$0.090 & Kir24 & -- &  & \multirow{4}{*}{\includegraphics[width=12.5mm]{Plots/Sys/mu01_Her.pdf}} \\
   & $\mu^{01}$ Her [Ab] & -- & -- & Ab & -- & -- & -- & M5:\,V & 12.5: & 0.221$\pm$0.016 & Kir24 & -- &  & \\
   & $\mu^{02}$ Her A & -- & 695B & B & 17 46 25.19 & +27 43 02.2 & 8.34 & M2.5\,V & 9.18 & 0.422$\pm$0.031 & Cif25 & -- &  & \\
   & $\mu^{02}$ Her B & -- & 695C & C & 17 46 24.96 & +27 43 00.5 & 8.31 & M3.5\,V & 9.59 & 0.375$\pm$0.032 & Cif25 & -- & 6300 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  (2M1750--00) & 2MASS J17502484--0016151[A] & -- & -- & [A] & 17 50 24.81 & --00 16 15.0 & 9.21 & L5.5\,V & 18.29 & 0.071$\pm$0.007 & This work & -- &  & \multirow{2}{*}{\includegraphics[width=5mm]{Plots/Sys/2MASS_J1750.pdf}} \\
  & 2MASS J17502484--0016151[B] & -- & -- & [B] & -- & -- & -- & L--T & -- & 0.050$\pm$0.010 & This work & -- & 54\,000 &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  18055+0230 & 70 Oph A & V2391 Oph & 702A & A & 18 05 27.25 & +02 30 00.5 & 5.11 & K0\,V & 3.99 & 0.848$\pm$0.001 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=9mm]{Plots/Sys/70_Oph.pdf}}\\
   & 70 Oph B & -- & 702B & B & 18 05 27.46 & +02 29 56.2 & 5.11 & K4\,V & 5.54 & 0.653$\pm$0.004 & Kir24 & -- & 42\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  18211+7244 & $\chi$ Dra [A] & 44 Dra & 713A & Aa & 18 21 03.38 & +72 43 58.3 & 8.06 & F7\,V & 3.39 & 1.163$\pm$0.026 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=9.6mm]{Plots/Sys/chi_Dra.pdf}}\\
   & $\chi$ Dra [B] & -- & 713B & Ab & -- & -- & -- & K0\,V & 5.5: & 0.808$\pm$0.015 & Kir24 & -- & 1\,700\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  18411+2447 & G 184--19 [Aa] & -- & 1230A & [Aa] & 18 41 09.76 & +24 47 14.4 &  9.93 & M4.5\,V & 10.73 & 0.170$\pm$0.017 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=7.5mm]{Plots/Sys/G_184-19.pdf}}\\
   & G 184--19 [Ab] & -- & 1230C & [Ab] & -- & -- & -- & M4.5\,V & -- & 0.163$\pm$0.016 & Kir24 & -- &  & \\
   & G 184--19B & -- & 1230B & [B] & 18 41 09.80 & +24 47 19.6 & 9.94 & M5.0\,V & 12.94 & 0.145$\pm$0.042 & Del99 & -- & 190 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  18428+5938 & HD 173739 & Struve 2398 & 725A & A & 18 42 46.70 & +59 37 49.4 & 3.52 & M3.0\,V & 7.85 & 0.336$\pm$0.012 & Cif25 & b &  & \multirow{2}{*}{\includegraphics[width=4mm]{Plots/Sys/HD_173739.pdf}}\\
   & HD 173740 & -- & 725B & B & 18 42 46.89 & +59 37 36.7 & 3.52 & M3.5\,V & 8.52 & 0.266$\pm$0.012 & Cif25 & -- & 1100 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  18451--6358 & SCR J1845--6357 [A] & -- & -- & [A] & 18 45 05.25 & --63 57 47.5 & 4.01 & M8.0\,V & 14.01 & 0.087$\pm$0.009 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=6mm]{Plots/Sys/SCR_J1845.pdf}}\\
   & SCR J1845--6357B & -- & -- & [B] & 18 45 05.26 & --63 57 47.8 & 3.85 & T6 & $\gg$21: & 0.045$\pm$0.010 & Vig12 & -- & 1500 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  19072+2053 & HD 349726 & -- & 745B & [A] & 19 07 13.20 & +20 52 37.3 & 8.83 & M2.0\,V & 9.81 & 0.311$\pm$0.010 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=12.5mm]{Plots/Sys/HD_349726.pdf}}\\
   & Ross 730 & -- & 745A & [B] & 19 07 05.56 & +20 53 16.9 & 8.83 & M2.0\,V & 9.81 & 0.309$\pm$0.010 & Cif25 & -- & 180 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  19074+3230 & G 207--16 [A] & -- & 747A & Ca &  19 07 42.99 & +32 32 41.7 & 8.32 & M3.0\,V & 10.45 & 0.214$\pm$0.001 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/G_207-16.pdf}}\\
   & G 207--16 [B] & -- & 747B & Cb & -- & -- & -- & M3.5\,V & 11.1: & 0.200$\pm$0.001 & Kir24 & -- & 29\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  19169+0510 & HD 180617 & Wolf 1055, V1428 Aql & 752A & A & 19 16 55.26 & +05 10 08.0 & 5.92 & M2.5\,V & 8.10 & 0.475$\pm$0.013 & Cif25 & b &  & \multirow{2}{*}{\includegraphics[width=3.6mm]{Plots/Sys/HD_180617.pdf}}\\
   & vB 10 & V1298 Aql & 752B & B & 19 16 57.61 & +05 09 01.6 & 5.92 & M8.0\,V & 14.30 & 0.103$\pm$0.052 & Cif25 & -- & 190 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  19539+4425 & G 208--44 [A] & V1581 Cyg & 1245A & Aa & 19 53 54.48 & +44 24 51.3 & 4.69 & M5.5\,V & 11.54 & 0.111$\pm$0.001 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=10mm]{Plots/Sys/G_208-44.pdf}}\\
   & G 208--44 [B] & -- & 1245C & Ab & -- & -- & -- & M9.0:\,V & 14.8: & 0.076$\pm$0.001 & Kir24 & -- &  & \\
   & G 208--45 & -- & 1245B & B & 19 53 55.14 & +44 24 54.1 & 4.66 & M5.5\,V & 11.91 & 0.127$\pm$0.010 & Cif25 & -- & 1100 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  20112--3606 & HD 191408 [A] & 279 G. Sagittarii & 783A & A & 20 11 11.94 & --36 06 04.4 & 6.01 & K2\,V & 5.03 & 0.750$\pm$0.030 & Ghe10 & -- &  & \multirow{2}{*}{\includegraphics[width=7.5mm]{Plots/Sys/HD_191408.pdf}}\\
   & HD 191408B & -- & 783B & B & 20 11 12.80 & --36 06 32.2 & -- & M4.0\,V & 10.44 & 0.207$^{+0.046}_{-0.042}$ & Bon07 & -- & 3900 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  20298+0941 & G 24--16 [A] & HU Del & 791.2A & A & 20 29 48.32 & +09 41 20.6 & 7.47 & M4.5\,V & 11.49 & 0.237$\pm$0.004 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/G_24-16.pdf}} \\
   & G 24--16 [B] & -- & 791.2B & B & -- & -- & -- & M6.0:\,V & 14.7: & 0.114$\pm$0.002 & Kir24 & -- & 59\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  20452--3120 & HD 197481 & AU Mic & 803 & A & 20 45 09.53 & --31 20 27.2 & 9.71 & M0.5\,V & 7.84 & 0.635$^{+0.040}_{-0.070}$ & Mal24 & b c [d] [e] &  & \multirow{3}{*}{\includegraphics[width=7mm]{Plots/Sys/AU_Mic.pdf}}\\
   & AT Mic [A] & CD--32 16135 & -- & B & 20 41 51.16 & --32 26 06.8 & 9.92 & M4.5\,V & 9.58 & 0.270$^{+0.040}_{-0.090}$ & Cab09 & -- &  & \\
   & AT Mic [B] & -- & -- & C & -- & -- & 9.81 & M4.5\,V & 9.61 & 0.250$^{+0.040}_{-0.090}$ & Cab09 & -- & 8.8 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  20492--4012 & BPS CS 22879--0089 [A] & -- & -- & [A] & 20 49 09.96 & --40 12 06.0 & 9.92 & M4.5\,V & 11.83 & 0.170$\pm$0.017 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/BPS_CS_22879.pdf}} \\
   & BPS CS 22879--0089 [B] & -- & -- & [B] & -- & -- & -- & M5.0:\,V & 12.9: & 0.110$\pm$0.011 & Kir24 & -- & 250\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  21069+3845 & 61 Cyg A & V1803 Cyg & 820A & A & 21 06 53.94 & +38 44 57.9 & 3.50 & K5\,V & 4.77 & 0.664$\pm$0.049 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=4mm]{Plots/Sys/61_Cyg.pdf}}\\
   & 61 Cyg B & -- & 820B & B & 21 06 55.26 & +38 44 31.4 & 3.50 & K7\,V & 5.45 & 0.617$\pm$0.033 & Kir24 & -- & 8400 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  21296+1739 & Ross 775 [A] & -- & 829A & [A] & 21 29 36.81 & +17 38 35.9 & 6.78 & M3.5\,V & 9.11 & 0.295$\pm$0.030 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/Ross_775.pdf}}\\
   & Ross 775 [B] & -- & 829B & [B] & -- & -- & -- & M3.5\,V & 9.2: & 0.295$\pm$0.030 & Kir24 & -- & 670\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  21313--0947 & Wolf 922 [A] & BB Cap & 831A & [A] & 21 31 18.57 & --09 47 26.5 & 7.46 & M3.5\,V & 10.47 & 0.270$\pm$0.004 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/Wolf_922.pdf}} \\
   & Wolf 922 [B] & -- & 831B & [B] & -- & -- & -- & M4.5:\,V & 12.8: & 0.145$\pm$0.002 & Kir24 & -- & 64\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  21516+5918 & IRAS 21500+5903 & -- & -- & [A] & 21 51 38.32 & +59 17 39.87 & 8.13 & M2.5\,V & 9.41 & 0.467$\pm$0.019 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Plots/Sys/IRAS_21500.pdf}}\\
   & UCAC4 747--070768 & TYC 3980--1081--1 B & -- & [B] & 21 51 40.11 & +59 17 34.85 & 8.46 & DAH & 14.37 & 0.572$\pm$0.009 & Obr24 & -- & 3800 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  22034--5647 & $\epsilon$ Ind [A] & CD--57 8464 & 845A & A & 22 03 21.65 & --56 47 09.5 & 3.64 & K5\,V & 4.32 & 0.678$\pm$0.040 & Kir24 & b &  & \multirow{3}{*}{\includegraphics[width=9.5mm]{Plots/Sys/eps_Ind.pdf}}\\
   & $\epsilon$ Ind B[a] & -- & 845B & Ba & 22 04 10.60 & --56 46 58.2 & 3.69 & T1 & 18.06 & 0.064 & Kir24 & -- &  & \\
   & $\epsilon$ Ind B[b] & -- & 845C & Bb & -- & -- & -- & T6 & $\gg$21: & 0.051 & Kir24 & -- & 94 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  22280+5742 & HD 239960A & Kruger 60 & 860A & A & 22 27 59.56 & +57 41 42.1 & 4.01 & M3.0\,V & 8.67 & 0.306$\pm$0.034 & Cif25 & -- &  & \multirow{2}{*}{\includegraphics[width=7mm]{Plots/Sys/HD_239960.pdf}}\\
   & HD 239960B & DO Cep & 860B & B & 22 27 59.80 & +57 41 49.7 & 4.00 & M4.0\,V & 9.98 & 0.199$\pm$0.039 & Cif25 & -- & 11\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  22385--1519 & EZ Aqr [Aa] & -- & 866A & [Aa] & 22 38 33.58 & --15 17 59.8 & 3.41 & M5.5\,V & 10.84 & 0.119$\pm$0.001 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=8.9mm]{Plots/Sys/EZ_Aqr.pdf}}\\
   & EZ Aqr [Ab] & -- & 866C & [Ab] & -- & -- & -- & M7:\,V & -- & 0.093$\pm$0.001 & Kir24 & -- &  & \\
   & EZ Aqr [B] & -- & 866B & B & -- & -- & -- & M5.5:\,V & 11.5: & 0.115$\pm$0.001 & Kir24 & -- & 36\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  22388--2037 & FK Aqr [A] & -- & 867A & [Aa] & 22 38 45.57 & --20 37 16.1 & 8.90 & M1.5\,V & 8.17 & 0.563$\pm$0.011 & Tsv24 & -- &  & \multirow{4}{*}{\includegraphics[width=11.5mm]{Plots/Sys/FK_Aqr.pdf}} \\
   & FK Aqr [B] & -- & -- & [Ab] & -- & -- & -- & M: & -- & 0.445$\pm$0.009  & Tsv24 & -- &  &  \\
   & FL Aqr [A] & -- & 867B & [Ba] & 22 38 45.28 & --20 36 51.8 & 8.85 & M3.5\,V & 10.21 & 0.366$\pm$0.016 & Cif25 & -- &  & \\
   & FL Aqr [B] & -- & -- & [Bb] & -- & -- & -- & M--L & -- & $\ge$0.056$\pm$0.007 & Dav14 & -- & $\ge$15\,000 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  22577--2937 & $\alpha$ PsA [A] & Fomalhaut & 881 & A & 22 57 39.05 & --29 37 20.1 & 7.70 & A4\,V & 1.1: & 1.920$\pm$0.020 & Kir24 & -- &  & \multirow{3}{*}{\includegraphics[width=5mm]{Plots/Sys/alf_PsA.pdf}}\\
   & TW PsA & Fomalhaut B & 879 & B & 22 56 24.05 & --31 33 56.0 & 7.60 & K4\,V & 6.09 & 0.730$\pm$0.086 & Kir24 & -- &  & \\
   & $\alpha$ PsA C & Fomalhaut C & -- & C & 22 48 04.49 & --24 22 07.7 & 7.68 & M4.0\,V & 11.13 & 0.199$\pm$0.006 & Kir24 & -- & -- & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  23317+1956 & BD+19 5116A & EQ Peg A & 896A & A & 23 31 52.17 & +19 56 14.1 & 6.26 & M3.5\,V & 9.04 & 0.386$\pm$0.012 & Kir24 & -- &  & \multirow{2}{*}{\includegraphics[width=9mm]{Plots/Sys/BD+19_5116.pdf}}\\
   & BD+19 5116B & EQ Peg B & 896B & B & 23 31 52.58 & +19 56 14.0 & 6.25 & M4.5\,V & 10.83 & 0.253$\pm$0.009 & Kir24 & [b] & 5100 & \\
\noalign{\smallskip}
\hline
\vspace{-3.5mm}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllllcccccccccl}
\caption{Pairs in all multiple systems at $d <$ 10\,pc.}\\
\label{tab:pairs_10pc}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
WDS$^{\text{(a)}}$ & Disc. & Prim. & Sec. & Detection & $\theta$$^{\text{(d)}}$ & $\rho$ & $s$ & Ref. & $\alpha$$^{\text{(f)}}$ & $a$$^{\text{(g)}}$ & $P$ & $P$ & Orbit & Ref. \\
 & code & comp.$^{\text{(b)}}$ & comp.$^{\text{(b)}}$ & method$^{\text{(c)}}$ & (deg) & (arcsec) & (au) & $\theta,~\rho$$^{\text{(e)}}$ & (arcsec) & (au) &  & unit  & grade & $\alpha,~P$$^{\text{(e)}}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
 \caption{Pairs in all multiple systems at $d <$ 10\,pc \textit{(continued).}}\\
\hline
\noalign{\smallskip}
WDS$^{\text{(a)}}$ & Disc. & Prim. & Sec. & Detection & $\theta$$^{\text{(d)}}$ & $\rho$ & $s$ & Ref. & $\alpha$$^{\text{(f)}}$ & $a$$^{\text{(g)}}$ & $P$ & $P$ & Orbit & Ref. \\
 & code & comp.$^{\text{(b)}}$ & comp.$^{\text{(b)}}$ & method$^{\text{(c)}}$ & (deg) & (arcsec) & (au) & $\theta,~\rho$$^{\text{(e)}}$ & (arcsec) & (au) &  & unit  & grade & $\alpha,~P$$^{\text{(e)}}$ \\
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot

00155--1608 & HEI 299 & [A] & [B] & HRI & -- & -- & -- & -- & 0.31285$\pm$0.00050 & \textit{1.845$\pm$0.011} & 4.55726$^{+0.00075}_{-0.00074}$ & a & 1.3 & Man19 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
00184+4401 & GRB 34 & A & B & \textit{Gaia} & -- & -- & -- & -- & \textit{26}$^{+\textit{12}}_{-\textit{1.7}}$ & 93$^{+42}_{-6}$ & 1.23$^{+0.93}_{-0.11}$ & ka & $<$5.4 & Pin18 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
00247--2653   & LEI 1 & A & BC & HRI & -- & -- & -- & -- & 1.593 & \textit{12.32} & 83.00 & a & $<$5.1 & MSC\\
   & LEI 1 & B & C & HRI & -- & -- & -- & -- & 0.460 & \textit{3.56} & 17.25 & a & $<$2.0 & MSC\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
00321+6715 & MCY 1 & Aa & Ab & HRI & -- & -- & -- & -- & 0.51026$\pm$0.00074 & \textit{5.048$\pm$0.024} & 15.4275$\pm$0.0054 & a & 2.0 & Man19\\
   & VYS 2 & A & B & \textit{Gaia} & -- & -- & -- & -- & 4.138$^{+0.0056}_{-0.0058}$ & \textit{40.935$\pm$0.195} & 311$^{+26}_{-21}$ & a & $<$4.9 & This work\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00363+1821   & BNA 1 & [A] & [B] & HRI & -- & 0.0445$\pm$0.0001 & 0.389 & Pop13 & -- & -- & 363.1$\pm$27.4 & d & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
00491+5749   & STF  60 & A & B & \textit{Gaia} & -- & -- & -- & -- & 11.61$\pm$0.27 & \textit{68.8$\pm$1.6} & 453$\pm$15 & a & 2.9 & Izm19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
01026+6221   & WNO 51 & A & B & \textit{Gaia} & 75.5 & 294.55315$\pm$0.00005 & 2904.18 & This work & -- & -- & 253$\pm$5 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
01083+5455   & WCK 1 & Aa & Ab & HRI & -- & -- & -- & -- & 0.9985$\pm$0.0013 & \textit{7.664$\pm$0.027} & 21.568$\pm$0.015 & a & 2.4 & Bon20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
01104--6727   & GKI 3 & [A] & [B] & HRI & -- & -- & -- & -- & 0.12619$\pm$0.00039 & \textit{1.039$\pm$0.011} & 1.14434$\pm$0.00022 & a & 1.2 & Man19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
01388--1758   & LDS 838 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & \textit{2.007$\pm$0.004} & 5.459$\pm$0.002 & 26.380$\pm$0.002 & a & $<$2.1 & Gra24\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
01398--5612   & DUN 5 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 11.41301$\pm$0.00008
 & \textit{93.47$\pm$0.03} & 467.699574 & a & 4.0 & Kna20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
02051--1737 & BEU 3 & [A] & [B] & HRI & -- & -- & -- & -- & 0.4955$\pm$0.0012 & \textit{4.618$\pm$0.015} & 13.328$\pm$0.037 & a & 3.8 & Man19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
02361+0653 & GKI 1 & A & B & HRI & -- & -- & -- & -- & \textit{2.35$\pm$0.10} & 17.0$\pm$0.7 & 76.107$\pm$1.820 & a & $<$5.3 & Fen21\\
   & PLQ 32 & A & C & \textit{Gaia} & 109.5 & 164.1777$\pm$0.0004 & 1186.77 & This work & -- & -- & 56$\pm$1.9 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
03019--1633 & RST2292 & A & B & \textit{Gaia} & 315.1 & 7.211$\pm$0.003 & 49.50 & This work & -- & -- & 620$\pm$110 & a & -- & This work\\
   & RST2292 & B & C & HRI & -- & -- & -- & -- & 1.495$\pm$0.021 & \textit{10.261$\pm$0.144} & 53.56$\pm$0.97 & a & 3.2 & Tok21\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
(Wolf 227) & -- & [A] & [B] & SB1+HRI & -- & -- & -- & -- & 0.001391$\pm$0.000037 & \textit{0.0134$\pm$0.0004} & 10.59472$_{-0.000016}^{+0.000020}$ & d & -- & Fit24 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
04153--0739   & STF 518 & A & B & \textit{Gaia} & 102.2 & 83.3375$\pm$0.0001 & 417.51 & This work & -- & -- & 9500$\pm$1700 & a & -- & This work\\
   & STF 518 & B & C & \textit{Gaia} & -- & -- & -- & -- & 6.88788$\pm$0.03488 & \textit{34.507$\pm$0.176} & 233.20$\pm$0.65 & a & 3.1 & Mas21 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
04312+5858   & STI2051 & A & B & \textit{Gaia} & -- & -- & -- & -- & 32.219 & \textit{178} & 1799.89 & a & 4.6 & Kna20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
 04589+6435   & GNO 1 & [A] & [B] & HRI & -- & -- & -- & -- & 0.540$^{+0.040}_{-0.070}$ & \textit{4.945$\pm$0.401} & 43$^{+7}_{-12}$ & a & 5.4 & Leg19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
05025--2115   & DON 91 & A & B & \textit{Gaia} & -- & -- & -- & -- & 1.413$\pm$0.034 & \textit{11.817$\pm$0.284}  & 43.54$\pm$0.16 & a & 2.9 & Tok24 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
05086--1810   & WSI 72 & [A] & [B] & HRI & -- & -- & -- & -- & 0.09912$\pm$0.00085 & \textit{0.915$\pm$0.008} & 0.96380$\pm$0.00024 & a & 1.7 & Man19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
05404+2448   & WNO 45 & [A] & [B] & HRI & -- & -- & -- & -- & 0.728$^{+0.452}_{-0.050}$ & \textit{7.459}$^{\textit{+4.636}}_{-\textit{0.555}}$ & 35$^{+64}_{-20}$ & a & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
05445--2227   & H 6  40 & A & B & \textit{Gaia} & 349.6 & 97.4293$\pm$0.0001 & 867.61 & This work & -- & -- & 24.8$\pm$5.0 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
05544+2017   & KNG 1 & [A] & [B] & HRI & -- & -- & -- & -- & 0.7189$\pm$0.0062 & 6.256$\pm$0.061  & 14.098$\pm$0.010 & a & $<$ 9.0 & This work \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
06106--2152 & NAJ 1 & [A] & [B] & HRI & -- & -- & -- & -- & 4.8905$\pm$0.0024 & \textit{28.175$\pm$0.014} & 237.9$^{+5.1}_{-3.6}$ & a & 5.4 & Bra21\\
   & -- & [Ba] & [Bb] & HRI & -- & -- & -- & -- & \textit{0.00732$\pm$0.00002} & 0.0422$\pm$0.0001 & 12.137$\pm$0.001 & d & -- & Xua24\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
06293--0248 & B 2601 & A & B & HRI & -- & -- & -- & -- & \textit{1.017$\pm$0.004} & 4.187$_{-0.008}^{+0.009}$  & 16.586$\pm$0.004 & a & $<$1.6 & Fen22\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
06308--7643 & HEN 4 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 1.31850$\pm$0.00025 & \textit{11.704$\pm$0.010} & 50.787435 & a & 5.3 & Kna20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
06337--7538   & LDS 169 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 21.74217$\pm$0.00006 & \textit{192.19$\pm$0.03} & 2126.008782 & a & 5.4 & Kna20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
06451--1643   & AGC 1 & A & B & HRI & -- & -- & -- & -- & 7.4957$\pm$0.0025 & \textit{19.767$\pm$0.083} & 50.1284$\pm$0.0043 & a & 1.6 & Bon17\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
06523--0510   & WNO  17 & A & B & \textit{Gaia} & -- & -- & -- & -- & 58.82786$\pm$0.00009 & \textit{514.4$\pm$0.2} & 3.476076169 & ka & 5.4 & Kna20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
06579--4417   & LPM 248 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 2.35430$\pm$0.00009 & \textit{18.899$\pm$0.008} & 94.969108 & a & 4.0 & Kna20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
07039+5242   & BEU 8 & [A] & [B] & HRI & -- & -- & -- & -- & 0.15638$_{-0.00028}^{+0.00029}$ & \textit{1.4110$\pm$0.0092} & 3.286$\pm$0.0014 & a & 1.6 & Man19 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
(QY Aur) & -- & [A] & [B] & SB2+HRI & -- & -- & -- & -- & 0.01110$\pm$0.00005 & \textit{0.0672$\pm$0.0003} & 10.42672$\pm$0.00006 & d & -- & Bar12 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
07200--0847 & BUG 17 & A & B & HRI & -- & -- & -- & -- & 0.320$\pm$0.003 & 2.173$_{-0.029}^{+0.028}$ & 8.06$_{-0.25}^{+0.24}$ & a & $<$3.5 & Dup19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
07364+0705 & HEN 3 & [A] & [B] & HRI & -- & -- & -- & -- & 0.6372$\pm$0.0004 & \textit{5.419$\pm$0.051} & 23.96533$\pm$0.01729 & a & $<$3.4 & Vri26 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
07393+0514 & SHB 1 & A & B & HRI & -- & -- & -- & -- & 4.31032$\pm$0.00183 & \textit{15.147$\pm$0.067} & 40.9002$\pm$0.0315 & a & 3.0 & Izm19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
07402--1724 & LUY5693 & A & C & \textit{Gaia} & 279.5 & 20.33809$\pm$0.00005 & 186.0 & This work & -- & -- & 4.00$\pm$0.62 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
08582+1945   & LDS3836 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 2.13136$\pm$0.00020& \textit{10.9782$\pm$0.0070} & 123.6412 & a & 4.4 & Kna20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
08589+0829 & DEL 2 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 0.391$\pm$0.001 & \textit{2.66$\pm$0.03} & 5.532$\pm$0.002 & a & 2.0 & Tok23\\
 & -- & [Aa] & [Ab] & SB2 & -- & -- & -- & -- & -- & -- & 7.5555$\pm$0.0002 & d & -- & Del99 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
09144+5241 & STF1321 & A & B & \textit{Gaia} & -- & -- & -- & -- & 20.66$\pm$0.80 & 130.9$\pm$5.1  & 1.295$\pm$0.180 & ka & <5.4 & Gon20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
09156--1036 & MTG 2 & [A] & [B] & HRI & -- & -- & -- & -- & 0.1941$\pm$0.0004 & \textit{1.875$\pm$0.014} & 5.03365$\pm$0.00068 & a & $<$1.7 & Vri26 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
09313--1329   & KUI 41 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 0.6380$\pm$0.0024 & \textit{6.39$\pm$0.23} & 18.449$\pm$0.025 & a & 2.0 & Man19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
10493--5319   & LUH 16 & [A] & [B] & HRI & -- & -- & -- & -- & 1.85$^{+0.25}_{-0.19}$ & \textit{3.69}$^{\textit{+0.450}}_{-\textit{0.38}}$ & 26.55$\pm$0.08 & a & 4.1 & Bed24\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
10498+3533   & BEU 14 & [A] & [B] & HRI & -- & 0.303 & 2.95 & Beu04 & -- & -- & 14.2$\pm$2.8 & a & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
11055+4332   & VBS 18 & A & B & \textit{Gaia} & 124.7 & 31.85321$\pm$0.00006 & 156.23 & This work & -- & -- & 4.00$\pm$0.64 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
11182+3132   & CHR 178 & [Aa] & [Ab] & SB1+HRI & -- & -- & -- & -- & 0.054 & \textit{0.48} & 1.8350$\pm$0.0002 & a & -- & Hei96/Gri98 \\
   & STF1523 & A & B & \textit{Gaia} & -- & -- & -- & -- & 2.50442$\pm$0.00535 & \textit{22.21$\pm$0.90} & 59.8903$\pm$0.0419 & a & 1.2 & Izm19\\
   & -- & Ba & Bb & SB1 & -- & -- & -- & -- & -- & -- & 3.980507$\pm$0.000006 & d & -- & Gri98 \\
   & WTE 1 & A & D & DI & 136.0 & 511.4 & 4520.0 & Wri13 & -- & -- & 277$\pm$74 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
11345--3250   & LDS6245 & [A] & [B] & \textit{Gaia} & 128.3 & 15.28313$\pm$0.00003 & 146.09 & This work & -- & -- & 2.10$\pm$0.39 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
11467--4029   & LDS6248 & [A] & [B] & \textit{Gaia} & 54.1 & 22.71352$\pm$0.00009 & 211.68 & This work & -- & -- & 4.00$\pm$0.82 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
12179+1627 & LIM 4 & [A] & [B] & HRI & -- & -- & -- & -- & \textit{1.61$\pm$0.22} & 15$\pm$2 & 130$^{+230}_{-30}$ & a & -- & Liu12 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
12335+0901   & REU 1 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 0.9197$\pm$0.0013 & \textit{3.979$\pm$0.010} & 15.826$\pm$0.017 & a & 1.6 & Man19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
13198+4747 & CHR 193 & Aa & Ab & HRI & -- & -- & -- & -- & 0.1115$\pm$0.0020 & \textit{1.014$\pm$0.020} & 1.22765$\pm$0.00016 & a & 2.1 & Tok19 \\
   & HU 644 & A & B & HRI & -- & -- & -- & -- & 1.551$\pm$0.005 & \textit{14.1$\pm$0.1} & 49.077$\pm$0.07 & a & 1.9 & Tok19 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
14120--4132 & MTG 3 & [A] & [B] & HRI & -- & 0.511 & 4.66 & Mon06 & -- & -- & 30.7$\pm$5.8 & a & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
14164+1348 & SOZ 3 & [A] & [B] & DI & 342.5$^{\text{(h)}}$ & 9.52$\pm0.26^{\text{(h)}}$ & 88.40 & This work & -- & -- & 3.74$\pm$0.85 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
14396--6050 & RHD 1 & A & B & DI & -- & -- & -- & -- & 17.4930$\pm$0.0096 & \textit{23.572$\pm$0.046} & 79.762$\pm$0.019 & a & 1.5 & Ake21 \\
   & LDS 494 & A & C & DI & -- & -- & -- & -- & \textit{6100}$^{+\textit{300}}_{-\textit{200}}$ & 8200$_{-300}^{+400}$ & 511$^{+41}_{-30}$ & ka & 5.4 & Ake21 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
14514+1906   & STF1888 & A & B & \textit{Gaia} & -- & -- & -- & -- & 4.93454$\pm$0.00463 & \textit{33.326$\pm$0.043} & 152.9614$\pm$0.1204 & a & 1.5 & Izm19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
14545+1606 & FRT 1 & A & B & \textit{Gaia} & 40.8 & 4.908$\pm$0.001 & 48.83 & This work & -- & -- & 450$^{+52}_{-39}$ & a & -- & This work\\
   & MEL 2 & Ba & Bb & HRI & -- & -- & -- & -- & \textit{0.2120$\pm$0.0027} & 2.109$\pm$0.027 & 2.3707$\pm$0.0005 & a & 1.1 & Dup17\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
14575--2125 & H N 28 & A & B & DI & -- & -- & -- & -- & 25.72452$\pm$0.00153 & \textit{151.424$\pm$0.059} & 6.4885537 & ka & 4.9 & Kna20 \\
   & H N 28 & Ba & Bb & SB2+HRI & -- & -- & -- & -- & 0.133$\pm$0.0039 & \textit{0.783$\pm$0.023} & 307.8692$\pm$0.00877 & d & 3.6 & Pou00\\
   & BUG 4 & A & G & DI & 316.0 & 261.7 & 1525.0 & Cal24 & -- & -- & 132$\pm$21 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
 (L 768-119) & -- & [A] & [B] & SB1 & -- & -- & -- & -- & -- & -- & 62.6277$\pm$0.0001 & d & -- & Nid02 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
15467--5535 & TSN 175 & [A] & [B] & HRI & -- & -- & -- & -- & 0.2152$\pm$0.0014 & \textit{1.807$\pm$0.018} & 6.58595$\pm$0.07030 & a & -- & Vri26 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
16202--3734 & LDS6312 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 63.110685739861204 & \textit{537.24$\pm$0.13} & 611.807986 & a & 5.4 & Kna20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
16240+4822 & HEN 1 & Aa & Ab & HRI & -- & -- & -- & -- & 0.23813$_{-0.00045}^{+0.00046}$ & \textit{1.8680$\pm$0.0079} & 3.7390$\pm$0.0019 & a & 1.8 & Man19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
16555--0820 & KUI 75 & A & B & HRI & -- & -- & -- & -- & 0.22949$\pm$0.00046 & \textit{1.422$\pm$0.050} & 1.71741$\pm$0.00005 & a & 0.8 & Mas23 \\
   & -- & [Ba] & [Bb] & SB2 & -- & -- & -- & -- & -- & -- & 2.965509$\pm$0.000006 & d & 7.0 & Seg00 \\
   & LDS 573 & A & C & \textit{Gaia} & 313.0 & 72.292$\pm$0.007 & 447.88 & This work & -- & -- & 11.9$\pm$2.6 & ka & -- & This work\\
   & WNO 55 & A & F & \textit{Gaia} & 155.3 & 230.579$\pm$0.008 & 1428.5 & This work & -- & -- & 66$\pm$14 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
 (G 203-47) & -- & [A] & [B] & SB1 & -- & -- & -- & -- & -- & -- & 14.7136$\pm$0.0005 & d & -- & Del99 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}   
17121+4540   & KUI 79 & A & B & \textit{Gaia} & -- & -- & -- & -- & 0.77612$\pm$0.00101 & \textit{4.64$\pm$0.14} & 12.9551$\pm$0.0043 & a & 1.2 & Man19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
17153--2636 & SHJ 243 & A & B & \textit{Gaia} & -- & -- & -- & -- & 13 &  \textit{77} & 470.9 & a & 3.9 & Irw96\\
& SHJ 243 & A & C & \textit{Gaia} & 73.8 & 731.3696$\pm$0.0001 & 4353.3 & This work & --  & -- & 261$\pm$52 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
17190--3459 & MLO 4 & A & B & HRI & -- & -- & -- & -- & 1.826$\pm$0.0017 & \textit{12.48$\pm$0.77} & 42.152$\pm$0.039 & a & 1.2 & Mas23\\
   & HJ 4935 & A & C & \textit{Gaia} & -- & -- & -- & -- & 71.57805 & \textit{489}  & 2.0557854 & ka & 5.4 & Kna20 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
17191--4638 & BSO  13 & A & B & \textit{Gaia} & -- & -- & -- & -- & 12.752$\pm$0.548 & \textit{112.1$\pm$4.8} & 954.2$\pm$68.7 & a & 4.4 & Tok25 \\
   & BSO 13 & Ba & Bb & HRI & -- & -- & -- & -- & 0.0410$\pm$0.0024 & \textit{0.360$\pm$0.021} & 87.912 & d & 2.7  & Tok25 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
17352--4841   & SKF 104 & [A] & [B] & \textit{Gaia} & 318.8 & 4.65694$\pm$0.00006 & 45.08 & This work & -- & -- & 530$\pm$90 & a & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
17465+2743 & TRN 2 & Aa & Ab & HRI & -- & -- & -- & -- & 2.9$\pm$0.3 & \textit{24$\pm$3} & 98.9$\pm$22.7 & a & 5.4 & Rob16 \\
   & STF2220 & Aa & B & \textit{Gaia} & 248.9 & 35.3640$\pm$0.0003 & 294.88 & This work & -- & --  & 5000$\pm$900 & a & -- & This work\\
   & AC 7 & B & C & \textit{Gaia} & -- & -- & -- & -- & 1.402$\pm$0.006 & \textit{11.69$\pm$0.05} & 43.46$\pm$0.23 & a & 1.2 & Man19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
(2M1750--00) & -- & [A] & [B] & HRI & -- & -- & -- & -- & 0.0127$\pm$0.0012 & \textit{0.117$\pm$0.011} & 6.74$\pm$0.39 & a & -- & Hen18 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
18055+0230   & STF2272 & A & B & \textit{Gaia} & -- & -- & -- & -- & 4.55038$\pm$0.00625 & \textit{23.268$\pm$0.040} & 88.3983$\pm$0.0384 & a & 1.3 & Izm19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
18211+7244 & LAB 5 & Aa & Ab & HRI & -- & -- & -- & -- & 0.1244$\pm$0.0011 & \textit{1.002$\pm$0.011} & 280.52800$\pm$0.02228 & d & 1.2 & Far10 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
18411+2447 & -- & [Aa] & [Ab] & SB2 & -- & -- & -- & -- & -- & --  & 5.0688$\pm$0.0005 & d & -- & Del99 \\
   & LDS6330 & [Aa] & [B] & \textit{Gaia} & -- & -- & -- & -- & 45.49386 & \textit{452} & 2.1166224 & ka & 5.4 & Kna20\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
18428+5938   & STF2398 & A & B & \textit{Gaia} & -- & -- & -- & -- & 13.88 & \textit{138.0} & 408 & a & 3.8 & Hei87 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
18451--6358 & BIL 1 & [A] & [B] & HRI & 170.2 & 1.170$\pm$0.003 & 4.69 & Bil06 & -- & --  & 39.5$\pm$7.6 & a & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
19072+2053 & LDS1017 & [A] & [B] & \textit{Gaia} & -- & -- & -- & -- & 253.01739 & \textit{975} & 38.845549757 & ka & 5.4 & Kna20 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
19074+3230 & KUI 90 & Ca & Cb & HRI & -- & -- & -- & -- & 0.29278$\pm$0.00033 & \textit{2.5852$\pm$0.0030} &  5.74693$\pm$0.00050 & a & 1.3 & Man19 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
19169+0510   & LDS6334 & A & B & \textit{Gaia} & 152.5 & 75.49937$\pm$0.00009 & 446.58 & This work & -- & -- & 17.8$\pm$2.9 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
19539+4425   & MCY 3 & Aa & Ab & HRI & -- & -- & -- & -- & 0.83023$\pm$0.00024 & \textit{4.9139$\pm$0.0024} & 16.8943$\pm$0.009 & a & 2.3 & Man19 \\
   & GIC 159 & A & B & \textit{Gaia} & -- & -- & -- & -- & 7.89$^{+3.38}_{-0.15}$ & \textit{37.02}$^{\textit{+15.86}}_{-\textit{0.71}}$ & 342$^{+61}_{-41}$ & a & $<$5.3 & This work \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
20112--3606 & HJ 5173 & A & B & \textit{Gaia} & -- & -- & -- & -- & 11.6$^{+1.6}_{-1.3}$ & \textit{69.7}$^{\textit{+9.6}}_{-\textit{7.8}}$ & 591$^{+118}_{-84}$ & a & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
20298+0941 & AST 2 & A & B & HRI & -- & -- & -- & --  &  0.0971$\pm$0.0006 & \textit{0.726$\pm$0.009} & 1.47080$\pm$0.00031 & a & $<$2.4 & Vri26 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
20452--3120   & LDS 720 & A & B & \textit{Gaia} & 212.5 & 4689.20309$\pm$0.00007 & 45\,551.4 & This work & -- & -- & 12.8$\pm$2.7 & Ma & -- & This work\\
   & LDS 720 & B & C & \textit{Gaia} & -- & -- & -- & -- & 2.529$\pm$0.024 & \textit{24.57$\pm$0.23} & 145.4$\pm$4.7 & a & 3.9 & Tok23 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
20492--4012 & TSN 194 & [A] & [B] & HRI & -- & -- & -- & -- & 0.0137$\pm$0.0078 & \textit{0.130$\pm$0.074} & 1.77$\pm$0.02 & a & 9.0 & Hen18\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
21069+3845 & STF2758 & A & B & \textit{Gaia} & -- & -- & -- & --& 24.57$\pm$3.50 & 85.90$\pm$1.00 & 704.858$\pm$40.221 & a & 3.6 & Sha17 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
21296+1739 & TSN 198 & [A] & [B] & HRI & -- & -- & -- & -- &  0.0339$\pm$0.0012 & \textit{0.2298$\pm$0.0081} & 53.3265 & d & 3.6 & Del99 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
21313--0947 & BLA 9 & [A] & [B] & HRI & -- & -- & -- & -- & 0.14544$\pm$0.00017 & \textit{1.0847$\pm$0.0091} & 1.93198$\pm$0.00014 & a & 1.0 & Man19 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
21516+5918   & KPP4252 & [A] & [B] & \textit{Gaia} & 111.9 & 14.641$\pm$0.002 & 123.92 & This work & -- & -- & 2.00$\pm$0.30 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
22034--5647 & SOZ 1 & A & B & \textit{Gaia} & 88.2 & 402.4389$\pm$0.0007 & 1464.25 & This work & -- & -- & 89$\pm$16 & ka & -- & This work\\
   & VLK 1 & Ba & Bb & HRI & -- & -- & -- & -- &   0.67$\pm$0.03 & \textit{2.4$\pm$0.1} & 11.2$\pm$0.5 & a & 7.0 & Car09 \\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
22280+5742   & KR 60 & A & B & \textit{Gaia} & -- & -- & -- & -- & 2.40113$\pm$0.01042 & \textit{9.628$\pm$0.042} & 44.5814$\pm$0.0345 & a & 1.4 & Izm19\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
22385--1519 & -- & [Aa] & [Ab] & SB2  & -- & -- & -- & -- & -- & -- & 3.786516$\pm$0.000005 & d & 7.0 & Seg00\\
   & BLA 10 & A & B & SB2+HRI & -- & -- & -- & -- & 0.3473$\pm$0.0005 & \textit{1.183$\pm$0.004} & 2.2522$\pm$0.0005 & a & 1.6 & Seg00\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
22388--2037 & -- & [Aa] & [Ab] & SB2+HRI & -- & -- & -- & -- & 0.005635$\pm$0.000037 & \textit{0.05014$\pm$0.00033} & 4.08319598$\pm$0.00000095 & d & -- & Tsv24 \\
    & -- & [Ba] & [Bb] & SB1 & -- & -- & -- & -- & -- & -- & 1.795$\pm$0.017 & d & -- & Dav14 \\
  & HJ 3126 & [A] & [B] & \textit{Gaia} & 349.6 & 24.88280$\pm$0.00008 & 221.4 & This work & -- & --  & 4.00$\pm$0.73 & ka & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
22577--2937   & SHY 106 & A & B & DI & 187.9 & 7062.7 & 53677.0 & Mam13 & -- & -- & 10.4$\pm$1.7 & Ma & -- & This work\\
   & MAM 1 & A & C & DI & 337.9 & 20408.0 & 156400.0 & Mam13 & -- & -- & 51.8$\pm$8.6 & Ma & -- & This work\\
   \noalign{\smallskip}
\hline
\noalign{\smallskip}
23317+1956 & WIR 1 & A & B & \textit{Gaia} & -- & -- & -- & -- & 5.37879$\pm$0.00051 & 33.64265$\pm$0.00052 & 264.4932 $\pm$0.0061 & a & 4.0 & Cur22 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\vspace{-3.5mm}\end{longtable}
